Learning Multi-Phase Robot Loco-Manipulation via Phase-Conditioned Policy Optimization

Complex whole-body loco-manipulation requires executing diverse maneuvers, such as crouching, grasping, and locomotion, within a single long-horizon task. While performing simple pick-and-place behaviors is well-established, scaling to complex, long-horizon tasks remains difficult. Currently, this challenge is addressed by relying on human motion data and correspondingly humanoid platforms, which limits platform independence and introduces substantial data processing overhead. Instead, we extend proximal policy optimization (PPO) to train a single policy for multi-phase tasks across diverse robotic hardware, leveraging prior task structure to shape behavior. Our method adapts PPO using a phase-conditioned critic, phase-gated reward functions, and a multi-phase reset curriculum to guide exploration. To support varied hardware, we employ a decoupled hierarchical control architecture that separates lower-level balancing dynamics from high-level phase execution. We demonstrate multi-stage loco-manipulation skills on hardware on both the Unitree G1 and a Boston Dynamics Spot equipped with a manipulator arm, and validate our design choices through ablations. Our approach enables the acquisition of complex loco-manipulation behaviors purely through environment interaction while directly incorporating high-level task structure into policy learning.

==> figures/tikz/04_g1_ablation.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=9.7cm,
    xlabel={Training Steps ($\times 10^{4}$)},
    ylabel={Success Rate},
    grid=major,
    grid style={line width=0.3pt, draw=gray!30},
    tick align=outside,
    tick pos=left,
    axis line style={-},
    clip=true,
    ymin=0.0,
    ymax=1.0,
    xmin=0.0,
    xmax=10.0,
    legend pos=north west,
    legend style={
        font=\small,
        draw=gray,
        fill=white,
        fill opacity=0.85,
        text opacity=1
    },
    set layers=standard,
]

%%==================
%%=== BASELINE =====
%%==================
% BLUE
\addplot [
    fill=blue!20, fill opacity=0.4, draw=none, forget plot,
] coordinates {
    (0.1500,0.0000)
    (0.2500,0.0000)
    (0.3500,0.0000)
    (0.4500,0.0000)
    (0.5500,0.0000)
    (0.6500,0.0000)
    (0.7500,0.0000)
    (0.8500,0.0000)
    (0.9500,0.0000)
    (1.0500,0.0000)
    (1.1400,0.0000)
    (1.2400,0.0000)
    (1.3400,0.0000)
    (1.4400,0.0000)
    (1.5400,0.0000)
    (1.6400,0.0000)
    (1.7400,0.0000)
    (1.8400,0.0009)
    (1.9400,0.0184)
    (2.0400,0.0381)
    (2.1400,0.0382)
    (2.2400,0.0388)
    (2.3400,0.0672)
    (2.4400,0.1092)
    (2.5400,0.1104)
    (2.6400,0.0909)
    (2.7400,0.0843)
    (2.8400,0.1092)
    (2.9400,0.1394)
    (3.0400,0.1370)
    (3.1300,0.1426)
    (3.2300,0.1556)
    (3.3300,0.1550)
    (3.4300,0.1588)
    (3.5300,0.1651)
    (3.6300,0.1779)
    (3.7300,0.1929)
    (3.8300,0.2091)
    (3.9300,0.2209)
    (4.0300,0.2209)
    (4.1300,0.2238)
    (4.2300,0.2558)
    (4.3300,0.2921)
    (4.4300,0.3194)
    (4.5300,0.3662)
    (4.6300,0.4227)
    (4.7300,0.4715)
    (4.8300,0.5141)
    (4.9300,0.5579)
    (5.0300,0.5961)
    (5.1200,0.6403)
    (5.2200,0.7024)
    (5.3200,0.7375)
    (5.4200,0.7468)
    (5.5200,0.7697)
    (5.6200,0.8052)
    (5.7200,0.8266)
    (5.8200,0.8197)
    (5.9200,0.8107)
    (6.0200,0.8256)
    (6.1200,0.8425)
    (6.2200,0.8353)
    (6.3200,0.8196)
    (6.4200,0.8294)
    (6.5200,0.8604)
    (6.6200,0.8871)
    (6.7200,0.8891)
    (6.8200,0.8890)
    (6.9200,0.8954)
    (7.0200,0.8969)
    (7.1100,0.8994)
    (7.2100,0.9061)
    (7.3100,0.9087)
    (7.4100,0.9082)
    (7.5100,0.9164)
    (7.6100,0.9275)
    (7.7100,0.9323)
    (7.8100,0.9315)
    (7.9100,0.9240)
    (8.0100,0.9230)
    (8.1100,0.9249)
    (8.2100,0.9277)
    (8.3100,0.9344)
    (8.4100,0.9396)
    (8.5100,0.9462)
    (8.6100,0.9482)
    (8.7100,0.9444)
    (8.8100,0.9412)
    (8.9100,0.9441)
    (9.0100,0.9483)
    (9.1000,0.9503)
    (9.2000,0.9523)
    (9.3000,0.9537)
    (9.4000,0.9554)
    (9.5000,0.9570)
    (9.6000,0.9567)
    (9.7000,0.9567)
    (9.8000,0.9577)
    (9.9000,0.9565)
    (10.0000,0.9538)
    (10.0000,0.9083)
    (9.9000,0.9162)
    (9.8000,0.9183)
    (9.7000,0.9160)
    (9.6000,0.9165)
    (9.5000,0.9186)
    (9.4000,0.9196)
    (9.3000,0.9194)
    (9.2000,0.9160)
    (9.1000,0.9092)
    (9.0100,0.9017)
    (8.9100,0.8896)
    (8.8100,0.8875)
    (8.7100,0.8955)
    (8.6100,0.8994)
    (8.5100,0.8908)
    (8.4100,0.8773)
    (8.3100,0.8763)
    (8.2100,0.8720)
    (8.1100,0.8667)
    (8.0100,0.8440)
    (7.9100,0.8426)
    (7.8100,0.8656)
    (7.7100,0.8682)
    (7.6100,0.8692)
    (7.5100,0.8620)
    (7.4100,0.8515)
    (7.3100,0.8444)
    (7.2100,0.8360)
    (7.1100,0.8313)
    (7.0200,0.8330)
    (6.9200,0.8257)
    (6.8200,0.8119)
    (6.7200,0.8182)
    (6.6200,0.8169)
    (6.5200,0.7837)
    (6.4200,0.7557)
    (6.3200,0.7528)
    (6.2200,0.7627)
    (6.1200,0.7411)
    (6.0200,0.6949)
    (5.9200,0.6730)
    (5.8200,0.6739)
    (5.7200,0.6683)
    (5.6200,0.6356)
    (5.5200,0.5745)
    (5.4200,0.5379)
    (5.3200,0.5227)
    (5.2200,0.4436)
    (5.1200,0.3486)
    (5.0300,0.3080)
    (4.9300,0.2853)
    (4.8300,0.2636)
    (4.7300,0.2293)
    (4.6300,0.1955)
    (4.5300,0.1743)
    (4.4300,0.1555)
    (4.3300,0.1378)
    (4.2300,0.1088)
    (4.1300,0.0756)
    (4.0300,0.0645)
    (3.9300,0.0658)
    (3.8300,0.0628)
    (3.7300,0.0573)
    (3.6300,0.0514)
    (3.5300,0.0465)
    (3.4300,0.0453)
    (3.3300,0.0454)
    (3.2300,0.0447)
    (3.1300,0.0393)
    (3.0400,0.0376)
    (2.9400,0.0396)
    (2.8400,0.0325)
    (2.7400,0.0255)
    (2.6400,0.0262)
    (2.5400,0.0308)
    (2.4400,0.0301)
    (2.3400,0.0184)
    (2.2400,0.0106)
    (2.1400,0.0100)
    (2.0400,0.0096)
    (1.9400,0.0046)
    (1.8400,0.0002)
    (1.7400,0.0000)
    (1.6400,0.0000)
    (1.5400,0.0000)
    (1.4400,0.0000)
    (1.3400,0.0000)
    (1.2400,0.0000)
    (1.1400,0.0000)
    (1.0500,0.0000)
    (0.9500,0.0000)
    (0.8500,0.0000)
    (0.7500,0.0000)
    (0.6500,0.0000)
    (0.5500,0.0000)
    (0.4500,0.0000)
    (0.3500,0.0000)
    (0.2500,0.0000)
    (0.1500,0.0000)
} -- cycle;


\addplot [
    color=blue,
    thick,
    smooth,
] coordinates {
    (0.1500,0.0000)
    (0.2500,0.0000)
    (0.3500,0.0000)
    (0.4500,0.0000)
    (0.5500,0.0000)
    (0.6500,0.0000)
    (0.7500,0.0000)
    (0.8500,0.0000)
    (0.9500,0.0000)
    (1.0500,0.0000)
    (1.1400,0.0000)
    (1.2400,0.0000)
    (1.3400,0.0000)
    (1.4400,0.0000)
    (1.5400,0.0000)
    (1.6400,0.0000)
    (1.7400,0.0000)
    (1.8400,0.0004)
    (1.9400,0.0092)
    (2.0400,0.0192)
    (2.1400,0.0201)
    (2.2400,0.0212)
    (2.3400,0.0367)
    (2.4400,0.0602)
    (2.5400,0.0617)
    (2.6400,0.0524)
    (2.7400,0.0511)
    (2.8400,0.0650)
    (2.9400,0.0791)
    (3.0400,0.0752)
    (3.1300,0.0786)
    (3.2300,0.0894)
    (3.3300,0.0908)
    (3.4300,0.0906)
    (3.5300,0.0928)
    (3.6300,0.1023)
    (3.7300,0.1130)
    (3.8300,0.1222)
    (3.9300,0.1274)
    (4.0300,0.1254)
    (4.1300,0.1319)
    (4.2300,0.1613)
    (4.3300,0.1921)
    (4.4300,0.2144)
    (4.5300,0.2431)
    (4.6300,0.2787)
    (4.7300,0.3173)
    (4.8300,0.3542)
    (4.9300,0.3866)
    (5.0300,0.4212)
    (5.1200,0.4804)
    (5.2200,0.5696)
    (5.3200,0.6188)
    (5.4200,0.6282)
    (5.5200,0.6618)
    (5.6200,0.7146)
    (5.7200,0.7431)
    (5.8200,0.7439)
    (5.9200,0.7420)
    (6.0200,0.7591)
    (6.1200,0.7899)
    (6.2200,0.7977)
    (6.3200,0.7799)
    (6.4200,0.7875)
    (6.5200,0.8239)
    (6.6200,0.8535)
    (6.7200,0.8541)
    (6.8200,0.8521)
    (6.9200,0.8614)
    (7.0200,0.8620)
    (7.1100,0.8589)
    (7.2100,0.8624)
    (7.3100,0.8684)
    (7.4100,0.8727)
    (7.5100,0.8819)
    (7.6100,0.8920)
    (7.7100,0.8971)
    (7.8100,0.8956)
    (7.9100,0.8791)
    (8.0100,0.8780)
    (8.1100,0.8908)
    (8.2100,0.8980)
    (8.3100,0.9059)
    (8.4100,0.9095)
    (8.5100,0.9153)
    (8.6100,0.9188)
    (8.7100,0.9156)
    (8.8100,0.9092)
    (8.9100,0.9114)
    (9.0100,0.9192)
    (9.1000,0.9244)
    (9.2000,0.9302)
    (9.3000,0.9339)
    (9.4000,0.9368)
    (9.5000,0.9385)
    (9.6000,0.9371)
    (9.7000,0.9363)
    (9.8000,0.9359)
    (9.9000,0.9324)
    (10.0000,0.9274)
};
\addlegendentry{Ours}


%%=========================================
%%=== NORMAL VALUE + PHASE PREDICTION =====
%%=========================================
% RED
\addplot [
    fill=red!20, fill opacity=0.4, draw=none, forget plot,
] coordinates {
    (0.1500,0.0000)
    (0.2500,0.0000)
    (0.3500,0.0000)
    (0.4500,0.0000)
    (0.5500,0.0000)
    (0.6500,0.0000)
    (0.7500,0.0000)
    (0.8500,0.0000)
    (0.9500,0.0000)
    (1.0500,0.0000)
    (1.1400,0.0000)
    (1.2400,0.0000)
    (1.3400,0.0000)
    (1.4400,0.0000)
    (1.5400,0.0000)
    (1.6400,0.0000)
    (1.7400,0.0000)
    (1.8400,0.0000)
    (1.9400,0.0000)
    (2.0400,0.0000)
    (2.1400,0.0000)
    (2.2400,0.0000)
    (2.3400,0.0000)
    (2.4400,0.0000)
    (2.5400,0.0000)
    (2.6400,0.0000)
    (2.7400,0.0000)
    (2.8400,0.0000)
    (2.9400,0.0000)
    (3.0400,0.0000)
    (3.1300,0.0000)
    (3.2300,0.0000)
    (3.3300,0.0000)
    (3.4300,0.0000)
    (3.5300,0.0001)
    (3.6300,0.0002)
    (3.7300,0.0008)
    (3.8300,0.0016)
    (3.9300,0.0033)
    (4.0300,0.0129)
    (4.1300,0.0232)
    (4.2300,0.0258)
    (4.3300,0.0401)
    (4.4300,0.0680)
    (4.5300,0.0940)
    (4.6300,0.1286)
    (4.7300,0.1510)
    (4.8300,0.1428)
    (4.9300,0.1618)
    (5.0300,0.2116)
    (5.1200,0.2356)
    (5.2200,0.2566)
    (5.3200,0.3078)
    (5.4200,0.3754)
    (5.5200,0.4302)
    (5.6200,0.4628)
    (5.7200,0.4718)
    (5.8200,0.4815)
    (5.9200,0.5128)
    (6.0200,0.5331)
    (6.1200,0.5477)
    (6.2200,0.5767)
    (6.3200,0.6054)
    (6.4200,0.6174)
    (6.5200,0.6203)
    (6.6200,0.6306)
    (6.7200,0.6493)
    (6.8200,0.6551)
    (6.9200,0.6510)
    (7.0200,0.6592)
    (7.1100,0.6712)
    (7.2100,0.6730)
    (7.3100,0.6638)
    (7.4100,0.6737)
    (7.5100,0.7007)
    (7.6100,0.7206)
    (7.7100,0.7287)
    (7.8100,0.7315)
    (7.9100,0.7364)
    (8.0100,0.7371)
    (8.1100,0.7358)
    (8.2100,0.7341)
    (8.3100,0.7355)
    (8.4100,0.7436)
    (8.5100,0.7495)
    (8.6100,0.7529)
    (8.7100,0.7666)
    (8.8100,0.7843)
    (8.9100,0.7925)
    (9.0100,0.7918)
    (9.1000,0.7868)
    (9.2000,0.7715)
    (9.3000,0.7524)
    (9.4000,0.7560)
    (9.5000,0.7776)
    (9.6000,0.8001)
    (9.7000,0.8255)
    (9.8000,0.8505)
    (9.9000,0.8655)
    (10.0000,0.8679)
    (10.0000,0.6826)
    (9.9000,0.6583)
    (9.8000,0.6008)
    (9.7000,0.5188)
    (9.6000,0.4278)
    (9.5000,0.3611)
    (9.4000,0.3234)
    (9.3000,0.3284)
    (9.2000,0.3728)
    (9.1000,0.4075)
    (9.0100,0.4091)
    (8.9100,0.3925)
    (8.8100,0.3648)
    (8.7100,0.3414)
    (8.6100,0.3348)
    (8.5100,0.3249)
    (8.4100,0.3052)
    (8.3100,0.2963)
    (8.2100,0.2976)
    (8.1100,0.2956)
    (8.0100,0.2893)
    (7.9100,0.2865)
    (7.8100,0.2828)
    (7.7100,0.2784)
    (7.6100,0.2712)
    (7.5100,0.2576)
    (7.4100,0.2370)
    (7.3100,0.2263)
    (7.2100,0.2329)
    (7.1100,0.2402)
    (7.0200,0.2377)
    (6.9200,0.2283)
    (6.8200,0.2283)
    (6.7200,0.2173)
    (6.6200,0.1961)
    (6.5200,0.1866)
    (6.4200,0.1845)
    (6.3200,0.1827)
    (6.2200,0.1676)
    (6.1200,0.1452)
    (6.0200,0.1345)
    (5.9200,0.1287)
    (5.8200,0.1206)
    (5.7200,0.1180)
    (5.6200,0.1158)
    (5.5200,0.1076)
    (5.4200,0.0939)
    (5.3200,0.0770)
    (5.2200,0.0641)
    (5.1200,0.0589)
    (5.0300,0.0529)
    (4.9300,0.0404)
    (4.8300,0.0357)
    (4.7300,0.0377)
    (4.6300,0.0321)
    (4.5300,0.0235)
    (4.4300,0.0170)
    (4.3300,0.0100)
    (4.2300,0.0065)
    (4.1300,0.0058)
    (4.0300,0.0032)
    (3.9300,0.0008)
    (3.8300,0.0004)
    (3.7300,0.0002)
    (3.6300,0.0001)
    (3.5300,0.0000)
    (3.4300,0.0000)
    (3.3300,0.0000)
    (3.2300,0.0000)
    (3.1300,0.0000)
    (3.0400,0.0000)
    (2.9400,0.0000)
    (2.8400,0.0000)
    (2.7400,0.0000)
    (2.6400,0.0000)
    (2.5400,0.0000)
    (2.4400,0.0000)
    (2.3400,0.0000)
    (2.2400,0.0000)
    (2.1400,0.0000)
    (2.0400,0.0000)
    (1.9400,0.0000)
    (1.8400,0.0000)
    (1.7400,0.0000)
    (1.6400,0.0000)
    (1.5400,0.0000)
    (1.4400,0.0000)
    (1.3400,0.0000)
    (1.2400,0.0000)
    (1.1400,0.0000)
    (1.0500,0.0000)
    (0.9500,0.0000)
    (0.8500,0.0000)
    (0.7500,0.0000)
    (0.6500,0.0000)
    (0.5500,0.0000)
    (0.4500,0.0000)
    (0.3500,0.0000)
    (0.2500,0.0000)
    (0.1500,0.0000)
} -- cycle;



\addplot [
    color=red,
    thick,
    smooth,
] coordinates {
    (0.1500,0.0000)
    (0.2500,0.0000)
    (0.3500,0.0000)
    (0.4500,0.0000)
    (0.5500,0.0000)
    (0.6500,0.0000)
    (0.7500,0.0000)
    (0.8500,0.0000)
    (0.9500,0.0000)
    (1.0500,0.0000)
    (1.1400,0.0000)
    (1.2400,0.0000)
    (1.3400,0.0000)
    (1.4400,0.0000)
    (1.5400,0.0000)
    (1.6400,0.0000)
    (1.7400,0.0000)
    (1.8400,0.0000)
    (1.9400,0.0000)
    (2.0400,0.0000)
    (2.1400,0.0000)
    (2.2400,0.0000)
    (2.3400,0.0000)
    (2.4400,0.0000)
    (2.5400,0.0000)
    (2.6400,0.0000)
    (2.7400,0.0000)
    (2.8400,0.0000)
    (2.9400,0.0000)
    (3.0400,0.0000)
    (3.1300,0.0000)
    (3.2300,0.0000)
    (3.3300,0.0000)
    (3.4300,0.0000)
    (3.5300,0.0000)
    (3.6300,0.0001)
    (3.7300,0.0004)
    (3.8300,0.0008)
    (3.9300,0.0017)
    (4.0300,0.0065)
    (4.1300,0.0116)
    (4.2300,0.0129)
    (4.3300,0.0201)
    (4.4300,0.0340)
    (4.5300,0.0470)
    (4.6300,0.0643)
    (4.7300,0.0755)
    (4.8300,0.0714)
    (4.9300,0.0809)
    (5.0300,0.1058)
    (5.1200,0.1178)
    (5.2200,0.1283)
    (5.3200,0.1539)
    (5.4200,0.1877)
    (5.5200,0.2151)
    (5.6200,0.2315)
    (5.7200,0.2360)
    (5.8200,0.2410)
    (5.9200,0.2568)
    (6.0200,0.2681)
    (6.1200,0.2898)
    (6.2200,0.3347)
    (6.3200,0.3644)
    (6.4200,0.3654)
    (6.5200,0.3681)
    (6.6200,0.3866)
    (6.7200,0.4237)
    (6.8200,0.4413)
    (6.9200,0.4360)
    (7.0200,0.4419)
    (7.1100,0.4482)
    (7.2100,0.4471)
    (7.3100,0.4427)
    (7.4100,0.4696)
    (7.5100,0.5124)
    (7.6100,0.5374)
    (7.7100,0.5485)
    (7.8100,0.5544)
    (7.9100,0.5632)
    (8.0100,0.5680)
    (8.1100,0.5715)
    (8.2100,0.5728)
    (8.3100,0.5737)
    (8.4100,0.5841)
    (8.5100,0.5965)
    (8.6100,0.5989)
    (8.7100,0.6073)
    (8.8100,0.6270)
    (8.9100,0.6426)
    (9.0100,0.6499)
    (9.1000,0.6465)
    (9.2000,0.6228)
    (9.3000,0.5951)
    (9.4000,0.5976)
    (9.5000,0.6269)
    (9.6000,0.6644)
    (9.7000,0.7113)
    (9.8000,0.7567)
    (9.9000,0.7878)
    (10.0000,0.7988)
};
\addlegendentry{MLP}



%%============================================
%%=== MULTIHEAD VALUE + PHASE PREDICTION =====
%%============================================
% ORANGE
\addplot [
    fill=orange!20, fill opacity=0.4, draw=none, forget plot,
] coordinates {
    (0.1500,0.0000)
    (0.2500,0.0000)
    (0.3500,0.0000)
    (0.4500,0.0000)
    (0.5500,0.0000)
    (0.6500,0.0000)
    (0.7500,0.0000)
    (0.8500,0.0000)
    (0.9500,0.0000)
    (1.0500,0.0000)
    (1.1400,0.0000)
    (1.2400,0.0000)
    (1.3400,0.0000)
    (1.4400,0.0000)
    (1.5400,0.0000)
    (1.6400,0.0000)
    (1.7400,0.0000)
    (1.8400,0.0000)
    (1.9400,0.0000)
    (2.0400,0.0000)
    (2.1400,0.0000)
    (2.2400,0.0000)
    (2.3400,0.0000)
    (2.4400,0.0000)
    (2.5400,0.0000)
    (2.6400,0.0000)
    (2.7400,0.0000)
    (2.8400,0.0000)
    (2.9400,0.0000)
    (3.0400,0.0000)
    (3.1300,0.0000)
    (3.2300,0.0000)
    (3.3300,0.0000)
    (3.4300,0.0000)
    (3.5300,0.0000)
    (3.6300,0.0000)
    (3.7300,0.0000)
    (3.8300,0.0000)
    (3.9300,0.0000)
    (4.0300,0.0000)
    (4.1300,0.0000)
    (4.2300,0.0000)
    (4.3300,0.0000)
    (4.4300,0.0004)
    (4.5300,0.0014)
    (4.6300,0.0040)
    (4.7300,0.0144)
    (4.8300,0.0333)
    (4.9300,0.0505)
    (5.0300,0.0667)
    (5.1200,0.0849)
    (5.2200,0.0960)
    (5.3200,0.1109)
    (5.4200,0.1657)
    (5.5200,0.2030)
    (5.6200,0.1924)
    (5.7200,0.2109)
    (5.8200,0.2414)
    (5.9200,0.2356)
    (6.0200,0.1891)
    (6.1200,0.1471)
    (6.2200,0.1954)
    (6.3200,0.3183)
    (6.4200,0.4098)
    (6.5200,0.4663)
    (6.6200,0.5226)
    (6.7200,0.5631)
    (6.8200,0.5800)
    (6.9200,0.5828)
    (7.0200,0.6186)
    (7.1100,0.6532)
    (7.2100,0.6372)
    (7.3100,0.6177)
    (7.4100,0.6287)
    (7.5100,0.6254)
    (7.6100,0.6335)
    (7.7100,0.6448)
    (7.8100,0.6293)
    (7.9100,0.6447)
    (8.0100,0.6745)
    (8.1100,0.6836)
    (8.2100,0.7149)
    (8.3100,0.7444)
    (8.4100,0.7522)
    (8.5100,0.7772)
    (8.6100,0.8018)
    (8.7100,0.8151)
    (8.8100,0.8247)
    (8.9100,0.8267)
    (9.0100,0.8308)
    (9.1000,0.8417)
    (9.2000,0.8575)
    (9.3000,0.8683)
    (9.4000,0.8741)
    (9.5000,0.8825)
    (9.6000,0.8889)
    (9.7000,0.8871)
    (9.8000,0.8808)
    (9.9000,0.8796)
    (10.0000,0.8815)
    (10.0000,0.8637)
    (9.9000,0.8545)
    (9.8000,0.8574)
    (9.7000,0.8658)
    (9.6000,0.8598)
    (9.5000,0.8457)
    (9.4000,0.8326)
    (9.3000,0.8155)
    (9.2000,0.7756)
    (9.1000,0.7228)
    (9.0100,0.6794)
    (8.9100,0.6662)
    (8.8100,0.6782)
    (8.7100,0.6832)
    (8.6100,0.6762)
    (8.5100,0.6258)
    (8.4100,0.5857)
    (8.3100,0.5535)
    (8.2100,0.4562)
    (8.1100,0.3560)
    (8.0100,0.3305)
    (7.9100,0.3446)
    (7.8100,0.3713)
    (7.7100,0.3862)
    (7.6100,0.3498)
    (7.5100,0.3247)
    (7.4100,0.2943)
    (7.3100,0.2535)
    (7.2100,0.2695)
    (7.1100,0.2805)
    (7.0200,0.2532)
    (6.9200,0.2198)
    (6.8200,0.1973)
    (6.7200,0.1741)
    (6.6200,0.1518)
    (6.5200,0.1321)
    (6.4200,0.1132)
    (6.3200,0.0915)
    (6.2200,0.0665)
    (6.1200,0.0539)
    (6.0200,0.0649)
    (5.9200,0.0847)
    (5.8200,0.0847)
    (5.7200,0.0716)
    (5.6200,0.0657)
    (5.5200,0.0640)
    (5.4200,0.0488)
    (5.3200,0.0298)
    (5.2200,0.0241)
    (5.1200,0.0213)
    (5.0300,0.0167)
    (4.9300,0.0126)
    (4.8300,0.0083)
    (4.7300,0.0036)
    (4.6300,0.0010)
    (4.5300,0.0003)
    (4.4300,0.0001)
    (4.3300,0.0000)
    (4.2300,0.0000)
    (4.1300,0.0000)
    (4.0300,0.0000)
    (3.9300,0.0000)
    (3.8300,0.0000)
    (3.7300,0.0000)
    (3.6300,0.0000)
    (3.5300,0.0000)
    (3.4300,0.0000)
    (3.3300,0.0000)
    (3.2300,0.0000)
    (3.1300,0.0000)
    (3.0400,0.0000)
    (2.9400,0.0000)
    (2.8400,0.0000)
    (2.7400,0.0000)
    (2.6400,0.0000)
    (2.5400,0.0000)
    (2.4400,0.0000)
    (2.3400,0.0000)
    (2.2400,0.0000)
    (2.1400,0.0000)
    (2.0400,0.0000)
    (1.9400,0.0000)
    (1.8400,0.0000)
    (1.7400,0.0000)
    (1.6400,0.0000)
    (1.5400,0.0000)
    (1.4400,0.0000)
    (1.3400,0.0000)
    (1.2400,0.0000)
    (1.1400,0.0000)
    (1.0500,0.0000)
    (0.9500,0.0000)
    (0.8500,0.0000)
    (0.7500,0.0000)
    (0.6500,0.0000)
    (0.5500,0.0000)
    (0.4500,0.0000)
    (0.3500,0.0000)
    (0.2500,0.0000)
    (0.1500,0.0000)
} -- cycle;

\addplot [
    color=orange,
    thick,
    smooth,
] coordinates {
    (0.1500,0.0000)
    (0.2500,0.0000)
    (0.3500,0.0000)
    (0.4500,0.0000)
    (0.5500,0.0000)
    (0.6500,0.0000)
    (0.7500,0.0000)
    (0.8500,0.0000)
    (0.9500,0.0000)
    (1.0500,0.0000)
    (1.1400,0.0000)
    (1.2400,0.0000)
    (1.3400,0.0000)
    (1.4400,0.0000)
    (1.5400,0.0000)
    (1.6400,0.0000)
    (1.7400,0.0000)
    (1.8400,0.0000)
    (1.9400,0.0000)
    (2.0400,0.0000)
    (2.1400,0.0000)
    (2.2400,0.0000)
    (2.3400,0.0000)
    (2.4400,0.0000)
    (2.5400,0.0000)
    (2.6400,0.0000)
    (2.7400,0.0000)
    (2.8400,0.0000)
    (2.9400,0.0000)
    (3.0400,0.0000)
    (3.1300,0.0000)
    (3.2300,0.0000)
    (3.3300,0.0000)
    (3.4300,0.0000)
    (3.5300,0.0000)
    (3.6300,0.0000)
    (3.7300,0.0000)
    (3.8300,0.0000)
    (3.9300,0.0000)
    (4.0300,0.0000)
    (4.1300,0.0000)
    (4.2300,0.0000)
    (4.3300,0.0000)
    (4.4300,0.0002)
    (4.5300,0.0007)
    (4.6300,0.0020)
    (4.7300,0.0072)
    (4.8300,0.0166)
    (4.9300,0.0253)
    (5.0300,0.0333)
    (5.1200,0.0425)
    (5.2200,0.0482)
    (5.3200,0.0596)
    (5.4200,0.0975)
    (5.5200,0.1279)
    (5.6200,0.1314)
    (5.7200,0.1431)
    (5.8200,0.1693)
    (5.9200,0.1693)
    (6.0200,0.1297)
    (6.1200,0.1076)
    (6.2200,0.1323)
    (6.3200,0.1818)
    (6.4200,0.2257)
    (6.5200,0.2642)
    (6.6200,0.3036)
    (6.7200,0.3413)
    (6.8200,0.3631)
    (6.9200,0.3765)
    (7.0200,0.4166)
    (7.1100,0.4513)
    (7.2100,0.4346)
    (7.3100,0.4135)
    (7.4100,0.4416)
    (7.5100,0.4498)
    (7.6100,0.4581)
    (7.7100,0.4792)
    (7.8100,0.4611)
    (7.9100,0.4660)
    (8.0100,0.4977)
    (8.1100,0.5167)
    (8.2100,0.5678)
    (8.3100,0.6268)
    (8.4100,0.6561)
    (8.5100,0.6931)
    (8.6100,0.7263)
    (8.7100,0.7366)
    (8.8100,0.7467)
    (8.9100,0.7546)
    (9.0100,0.7694)
    (9.1000,0.7964)
    (9.2000,0.8281)
    (9.3000,0.8490)
    (9.4000,0.8545)
    (9.5000,0.8615)
    (9.6000,0.8732)
    (9.7000,0.8776)
    (9.8000,0.8718)
    (9.9000,0.8682)
    (10.0000,0.8726)
};
\addlegendentry{Multihead}

%% =============================
%% ==== NO PHASE PREDICTION ====
%% =============================
% GREEN
\addplot [
    fill=green!20, fill opacity=0.4, draw=none, forget plot,
] coordinates {
    (0.1500,0.0000)
    (0.3400,0.0000)
    (0.5300,0.0000)
    (0.7200,0.0000)
    (0.9100,0.0000)
    (1.1000,0.0000)
    (1.2900,0.0000)
    (1.4800,0.0000)
    (1.6700,0.0000)
    (1.8500,0.0000)
    (2.0400,0.0002)
    (2.2300,0.0522)
    (2.4200,0.0547)
    (2.6100,0.0546)
    (2.8000,0.0635)
    (2.9900,0.0958)
    (3.1800,0.0407)
    (3.3700,0.0398)
    (3.5600,0.0529)
    (3.7500,0.0546)
    (3.9400,0.0433)
    (4.1300,0.0692)
    (4.3200,0.0399)
    (4.5100,0.0422)
    (4.7000,0.0776)
    (4.8900,0.0453)
    (5.0700,0.0692)
    (5.2600,0.0859)
    (5.4500,0.1076)
    (5.6400,0.1070)
    (5.8300,0.0870)
    (6.0200,0.1035)
    (6.2100,0.0616)
    (6.4000,0.0602)
    (6.5900,0.0473)
    (6.7800,0.0387)
    (6.9700,0.0706)
    (7.1600,0.0349)
    (7.3500,0.0297)
    (7.5400,0.0250)
    (7.7300,0.0565)
    (7.9200,0.0761)
    (8.1100,0.0815)
    (8.3000,0.0643)
    (8.4800,0.0504)
    (8.6700,0.0878)
    (8.8600,0.0675)
    (9.0500,0.0969)
    (9.2400,0.1549)
    (9.4300,0.1676)
    (9.6200,0.1620)
    (9.8100,0.2037)
    (10.0000,0.2079)
    (10.0000,0.0822)
    (9.8100,0.0891)
    (9.6200,0.0667)
    (9.4300,0.0744)
    (9.2400,0.0843)
    (9.0500,0.0691)
    (8.8600,0.0431)
    (8.6700,0.0706)
    (8.4800,0.0432)
    (8.3000,0.0546)
    (8.1100,0.0702)
    (7.9200,0.0635)
    (7.7300,0.0522)
    (7.5400,0.0134)
    (7.3500,0.0161)
    (7.1600,0.0158)
    (6.9700,0.0345)
    (6.7800,0.0204)
    (6.5900,0.0223)
    (6.4000,0.0355)
    (6.2100,0.0342)
    (6.0200,0.0609)
    (5.8300,0.0688)
    (5.6400,0.0822)
    (5.4500,0.0598)
    (5.2600,0.0491)
    (5.0700,0.0312)
    (4.8900,0.0163)
    (4.7000,0.0296)
    (4.5100,0.0188)
    (4.3200,0.0255)
    (4.1300,0.0439)
    (3.9400,0.0204)
    (3.7500,0.0364)
    (3.5600,0.0397)
    (3.3700,0.0141)
    (3.1800,0.0149)
    (2.9900,0.0319)
    (2.8000,0.0212)
    (2.6100,0.0182)
    (2.4200,0.0182)
    (2.2300,0.0174)
    (2.0400,0.0001)
    (1.8500,0.0000)
    (1.6700,0.0000)
    (1.4800,0.0000)
    (1.2900,0.0000)
    (1.1000,0.0000)
    (0.9100,0.0000)
    (0.7200,0.0000)
    (0.5300,0.0000)
    (0.3400,0.0000)
    (0.1500,0.0000)
} -- cycle;

\addplot [
    color=green!50!black,
    thick,
    smooth,
] coordinates {
    (0.1500,0.0000)
    (0.3400,0.0000)
    (0.5300,0.0000)
    (0.7200,0.0000)
    (0.9100,0.0000)
    (1.1000,0.0000)
    (1.2900,0.0000)
    (1.4800,0.0000)
    (1.6700,0.0000)
    (1.8500,0.0000)
    (2.0400,0.0001)
    (2.2300,0.0348)
    (2.4200,0.0365)
    (2.6100,0.0364)
    (2.8000,0.0424)
    (2.9900,0.0638)
    (3.1800,0.0278)
    (3.3700,0.0270)
    (3.5600,0.0463)
    (3.7500,0.0455)
    (3.9400,0.0319)
    (4.1300,0.0565)
    (4.3200,0.0327)
    (4.5100,0.0305)
    (4.7000,0.0536)
    (4.8900,0.0308)
    (5.0700,0.0502)
    (5.2600,0.0675)
    (5.4500,0.0837)
    (5.6400,0.0946)
    (5.8300,0.0779)
    (6.0200,0.0822)
    (6.2100,0.0479)
    (6.4000,0.0479)
    (6.5900,0.0348)
    (6.7800,0.0295)
    (6.9700,0.0525)
    (7.1600,0.0254)
    (7.3500,0.0229)
    (7.5400,0.0192)
    (7.7300,0.0543)
    (7.9200,0.0698)
    (8.1100,0.0758)
    (8.3000,0.0594)
    (8.4800,0.0468)
    (8.6700,0.0792)
    (8.8600,0.0553)
    (9.0500,0.0830)
    (9.2400,0.1196)
    (9.4300,0.1210)
    (9.6200,0.1144)
    (9.8100,0.1464)
    (10.0000,0.1450)
};
\addlegendentry{No phase prediction}


%% =============================
%% ==== INITIAL PHASE RESET ====
%% =============================
% MAGENTA
\addplot [
    fill=magenta!20, fill opacity=0.4, draw=none, forget plot,
] coordinates {
    (0.1500,0.0000)
    (0.3500,0.0000)
    (0.5500,0.0000)
    (0.7500,0.0000)
    (0.9500,0.0000)
    (1.1500,0.0000)
    (1.3500,0.0000)
    (1.5500,0.0000)
    (1.7500,0.0000)
    (1.9500,0.0000)
    (2.1500,0.0000)
    (2.3500,0.0000)
    (2.5500,0.0000)
    (2.7500,0.0000)
    (2.9500,0.0000)
    (3.1500,0.0000)
    (3.3500,0.0000)
    (3.5500,0.0000)
    (3.7500,0.0000)
    (3.9500,0.0000)
    (4.1500,0.0000)
    (4.3500,0.0000)
    (4.5500,0.0000)
    (4.7500,0.0000)
    (4.9500,0.0000)
    (5.1500,0.0000)
    (5.3500,0.0000)
    (5.5500,0.0000)
    (5.7500,0.0000)
    (5.9500,0.0000)
    (6.1500,0.0000)
    (6.3500,0.0000)
    (6.5500,0.0000)
    (6.7500,0.0000)
    (6.9500,0.0000)
    (7.1500,0.0000)
    (7.3500,0.0000)
    (7.5500,0.0000)
    (7.7500,0.0000)
    (7.9500,0.0000)
    (8.1500,0.0000)
    (8.3500,0.0000)
    (8.5500,0.0000)
    (8.7500,0.0000)
    (8.9500,0.0000)
    (9.1500,0.0000)
    (9.3500,0.0000)
    (9.5500,0.0000)
    (9.7500,0.0000)
    (9.9500,0.0000)
    (10.0000,0.0000)
    (10.0000,0.0000)
    (9.9500,0.0000)
    (9.7500,0.0000)
    (9.5500,0.0000)
    (9.3500,0.0000)
    (9.1500,0.0000)
    (8.9500,0.0000)
    (8.7500,0.0000)
    (8.5500,0.0000)
    (8.3500,0.0000)
    (8.1500,0.0000)
    (7.9500,0.0000)
    (7.7500,0.0000)
    (7.5500,0.0000)
    (7.3500,0.0000)
    (7.1500,0.0000)
    (6.9500,0.0000)
    (6.7500,0.0000)
    (6.5500,0.0000)
    (6.3500,0.0000)
    (6.1500,0.0000)
    (5.9500,0.0000)
    (5.7500,0.0000)
    (5.5500,0.0000)
    (5.3500,0.0000)
    (5.1500,0.0000)
    (4.9500,0.0000)
    (4.7500,0.0000)
    (4.5500,0.0000)
    (4.3500,0.0000)
    (4.1500,0.0000)
    (3.9500,0.0000)
    (3.7500,0.0000)
    (3.5500,0.0000)
    (3.3500,0.0000)
    (3.1500,0.0000)
    (2.9500,0.0000)
    (2.7500,0.0000)
    (2.5500,0.0000)
    (2.3500,0.0000)
    (2.1500,0.0000)
    (1.9500,0.0000)
    (1.7500,0.0000)
    (1.5500,0.0000)
    (1.3500,0.0000)
    (1.1500,0.0000)
    (0.9500,0.0000)
    (0.7500,0.0000)
    (0.5500,0.0000)
    (0.3500,0.0000)
    (0.1500,0.0000)
} -- cycle;

\addplot [
    color=magenta,
    thick,
    smooth,
] coordinates {
    (0.1500,0.0000)
    (0.3500,0.0000)
    (0.5500,0.0000)
    (0.7500,0.0000)
    (0.9500,0.0000)
    (1.1500,0.0000)
    (1.3500,0.0000)
    (1.5500,0.0000)
    (1.7500,0.0000)
    (1.9500,0.0000)
    (2.1500,0.0000)
    (2.3500,0.0000)
    (2.5500,0.0000)
    (2.7500,0.0000)
    (2.9500,0.0000)
    (3.1500,0.0000)
    (3.3500,0.0000)
    (3.5500,0.0000)
    (3.7500,0.0000)
    (3.9500,0.0000)
    (4.1500,0.0000)
    (4.3500,0.0000)
    (4.5500,0.0000)
    (4.7500,0.0000)
    (4.9500,0.0000)
    (5.1500,0.0000)
    (5.3500,0.0000)
    (5.5500,0.0000)
    (5.7500,0.0000)
    (5.9500,0.0000)
    (6.1500,0.0000)
    (6.3500,0.0000)
    (6.5500,0.0000)
    (6.7500,0.0000)
    (6.9500,0.0000)
    (7.1500,0.0000)
    (7.3500,0.0000)
    (7.5500,0.0000)
    (7.7500,0.0000)
    (7.9500,0.0000)
    (8.1500,0.0000)
    (8.3500,0.0000)
    (8.5500,0.0000)
    (8.7500,0.0000)
    (8.9500,0.0000)
    (9.1500,0.0000)
    (9.3500,0.0000)
    (9.5500,0.0000)
    (9.7500,0.0000)
    (9.9500,0.0000)
    (10.0000,0.0000)
};
\addlegendentry{Initial phase reset}

\end{axis}
\end{tikzpicture}

==> figures/tikz/04_spot_ablation.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=9.7cm,
    xlabel={Training Steps ($\times 10^{4}$)},
    ylabel={Success Rate},
    grid=major,
    grid style={line width=0.3pt, draw=gray!30},
    tick align=outside,
    tick pos=left,
    axis line style={-},
    clip=true,
    ymin=0.0,
    ymax=1.0,
    xmin=0.0,
    xmax=10.0,
    legend pos=north west,
    legend style={
        font=\small,
        draw=gray,
        fill=white,
        fill opacity=0.85,
        text opacity=1
    },
    set layers=standard,
]

%%==================
%%=== BASELINE =====
%%==================
% BLUE
\addplot [
    fill=blue!20, fill opacity=0.4, draw=none, forget plot,
] coordinates {
    (0.0800,0.0002)
    (0.1800,0.0003)
    (0.2800,0.0002)
    (0.3800,0.0003)
    (0.4800,0.0003)
    (0.5800,0.0003)
    (0.6800,0.0009)
    (0.7800,0.0025)
    (0.8800,0.0044)
    (0.9800,0.0069)
    (1.0800,0.0109)
    (1.1800,0.0187)
    (1.2800,0.0352)
    (1.3800,0.0625)
    (1.4800,0.0966)
    (1.5800,0.1402)
    (1.6800,0.1981)
    (1.7800,0.2678)
    (1.8800,0.3387)
    (1.9800,0.3902)
    (2.0800,0.4192)
    (2.1800,0.4563)
    (2.2800,0.4973)
    (2.3800,0.5282)
    (2.4800,0.5598)
    (2.5900,0.5889)
    (2.6900,0.6199)
    (2.7900,0.6486)
    (2.8900,0.6666)
    (2.9900,0.6793)
    (3.0900,0.6953)
    (3.1900,0.7166)
    (3.2900,0.7319)
    (3.3900,0.7469)
    (3.4900,0.7602)
    (3.5900,0.7716)
    (3.6900,0.7778)
    (3.7900,0.7874)
    (3.8900,0.7979)
    (3.9900,0.7976)
    (4.0900,0.8052)
    (4.1900,0.8162)
    (4.2900,0.8250)
    (4.3900,0.8302)
    (4.4900,0.8286)
    (4.5900,0.8234)
    (4.6900,0.8251)
    (4.7900,0.8354)
    (4.8900,0.8401)
    (4.9900,0.8455)
    (5.0900,0.8532)
    (5.1900,0.8556)
    (5.2900,0.8564)
    (5.3900,0.8589)
    (5.4900,0.8555)
    (5.5900,0.8508)
    (5.6900,0.8569)
    (5.7900,0.8659)
    (5.8900,0.8682)
    (5.9900,0.8741)
    (6.0900,0.8782)
    (6.1900,0.8755)
    (6.2900,0.8746)
    (6.3900,0.8769)
    (6.4900,0.8749)
    (6.5900,0.8740)
    (6.6900,0.8727)
    (6.7900,0.8743)
    (6.8900,0.8804)
    (6.9900,0.8772)
    (7.0900,0.8771)
    (7.1900,0.8847)
    (7.2900,0.8895)
    (7.3900,0.8901)
    (7.4900,0.8881)
    (7.6000,0.8854)
    (7.7000,0.8856)
    (7.8000,0.8905)
    (7.9000,0.8947)
    (8.0000,0.8960)
    (8.1000,0.8960)
    (8.2000,0.8973)
    (8.3000,0.8986)
    (8.4000,0.8985)
    (8.5000,0.9015)
    (8.6000,0.9030)
    (8.7000,0.9017)
    (8.8000,0.9022)
    (8.9000,0.9034)
    (9.0000,0.9042)
    (9.1000,0.9079)
    (9.2000,0.9100)
    (9.3000,0.9085)
    (9.4000,0.9075)
    (9.5000,0.9057)
    (9.6000,0.9047)
    (9.7000,0.9040)
    (9.8000,0.9043)
    (9.9000,0.9049)
    (10.0000,0.9034)
    (10.0000,0.8644)
    (9.9000,0.8658)
    (9.8000,0.8631)
    (9.7000,0.8546)
    (9.6000,0.8514)
    (9.5000,0.8534)
    (9.4000,0.8519)
    (9.3000,0.8558)
    (9.2000,0.8641)
    (9.1000,0.8678)
    (9.0000,0.8669)
    (8.9000,0.8664)
    (8.8000,0.8663)
    (8.7000,0.8666)
    (8.6000,0.8649)
    (8.5000,0.8596)
    (8.4000,0.8515)
    (8.3000,0.8487)
    (8.2000,0.8520)
    (8.1000,0.8538)
    (8.0000,0.8548)
    (7.9000,0.8492)
    (7.8000,0.8391)
    (7.7000,0.8393)
    (7.6000,0.8453)
    (7.4900,0.8493)
    (7.3900,0.8507)
    (7.2900,0.8470)
    (7.1900,0.8419)
    (7.0900,0.8358)
    (6.9900,0.8298)
    (6.8900,0.8277)
    (6.7900,0.8268)
    (6.6900,0.8261)
    (6.5900,0.8247)
    (6.4900,0.8273)
    (6.3900,0.8310)
    (6.2900,0.8272)
    (6.1900,0.8254)
    (6.0900,0.8286)
    (5.9900,0.8266)
    (5.8900,0.8224)
    (5.7900,0.8201)
    (5.6900,0.8127)
    (5.5900,0.8046)
    (5.4900,0.8035)
    (5.3900,0.7968)
    (5.2900,0.7909)
    (5.1900,0.7924)
    (5.0900,0.7878)
    (4.9900,0.7812)
    (4.8900,0.7788)
    (4.7900,0.7740)
    (4.6900,0.7626)
    (4.5900,0.7538)
    (4.4900,0.7455)
    (4.3900,0.7383)
    (4.2900,0.7260)
    (4.1900,0.7098)
    (4.0900,0.7008)
    (3.9900,0.6928)
    (3.8900,0.6836)
    (3.7900,0.6677)
    (3.6900,0.6482)
    (3.5900,0.6338)
    (3.4900,0.6215)
    (3.3900,0.6008)
    (3.2900,0.5773)
    (3.1900,0.5456)
    (3.0900,0.4959)
    (2.9900,0.4749)
    (2.8900,0.4595)
    (2.7900,0.4102)
    (2.6900,0.3552)
    (2.5900,0.2968)
    (2.4800,0.2442)
    (2.3800,0.2130)
    (2.2800,0.1917)
    (2.1800,0.1683)
    (2.0800,0.1491)
    (1.9800,0.1412)
    (1.8800,0.1215)
    (1.7800,0.0957)
    (1.6800,0.0725)
    (1.5800,0.0517)
    (1.4800,0.0358)
    (1.3800,0.0234)
    (1.2800,0.0135)
    (1.1800,0.0073)
    (1.0800,0.0044)
    (0.9800,0.0026)
    (0.8800,0.0014)
    (0.7800,0.0007)
    (0.6800,0.0003)
    (0.5800,0.0002)
    (0.4800,0.0002)
    (0.3800,0.0001)
    (0.2800,0.0001)
    (0.1800,0.0001)
    (0.0800,0.0001)
} -- cycle;

\addplot [
    color=blue,
    thick,
    smooth,
] coordinates {
    (0.0800,0.0001)
    (0.1800,0.0002)
    (0.2800,0.0001)
    (0.3800,0.0002)
    (0.4800,0.0002)
    (0.5800,0.0003)
    (0.6800,0.0005)
    (0.7800,0.0014)
    (0.8800,0.0029)
    (0.9800,0.0049)
    (1.0800,0.0081)
    (1.1800,0.0139)
    (1.2800,0.0260)
    (1.3800,0.0458)
    (1.4800,0.0702)
    (1.5800,0.1009)
    (1.6800,0.1408)
    (1.7800,0.1845)
    (1.8800,0.2336)
    (1.9800,0.2722)
    (2.0800,0.2861)
    (2.1800,0.3140)
    (2.2800,0.3517)
    (2.3800,0.3823)
    (2.4800,0.4130)
    (2.5900,0.4510)
    (2.6900,0.4941)
    (2.7900,0.5331)
    (2.8900,0.5667)
    (2.9900,0.5814)
    (3.0900,0.5975)
    (3.1900,0.6316)
    (3.2900,0.6568)
    (3.3900,0.6752)
    (3.4900,0.6916)
    (3.5900,0.7044)
    (3.6900,0.7129)
    (3.7900,0.7237)
    (3.8900,0.7343)
    (3.9900,0.7371)
    (4.0900,0.7458)
    (4.1900,0.7567)
    (4.2900,0.7676)
    (4.3900,0.7753)
    (4.4900,0.7774)
    (4.5900,0.7794)
    (4.6900,0.7869)
    (4.7900,0.7975)
    (4.8900,0.8005)
    (4.9900,0.8044)
    (5.0900,0.8122)
    (5.1900,0.8172)
    (5.2900,0.8167)
    (5.3900,0.8197)
    (5.4900,0.8222)
    (5.5900,0.8217)
    (5.6900,0.8294)
    (5.7900,0.8375)
    (5.8900,0.8397)
    (5.9900,0.8446)
    (6.0900,0.8468)
    (6.1900,0.8431)
    (6.2900,0.8443)
    (6.3900,0.8478)
    (6.4900,0.8446)
    (6.5900,0.8428)
    (6.6900,0.8428)
    (6.7900,0.8438)
    (6.8900,0.8481)
    (6.9900,0.8484)
    (7.0900,0.8513)
    (7.1900,0.8588)
    (7.2900,0.8636)
    (7.3900,0.8652)
    (7.4900,0.8646)
    (7.6000,0.8635)
    (7.7000,0.8624)
    (7.8000,0.8642)
    (7.9000,0.8697)
    (8.0000,0.8733)
    (8.1000,0.8733)
    (8.2000,0.8732)
    (8.3000,0.8726)
    (8.4000,0.8740)
    (8.5000,0.8791)
    (8.6000,0.8828)
    (8.7000,0.8833)
    (8.8000,0.8832)
    (8.9000,0.8839)
    (9.0000,0.8849)
    (9.1000,0.8878)
    (9.2000,0.8875)
    (9.3000,0.8833)
    (9.4000,0.8815)
    (9.5000,0.8811)
    (9.6000,0.8799)
    (9.7000,0.8809)
    (9.8000,0.8838)
    (9.9000,0.8840)
    (10.0000,0.8826)
};
\addlegendentry{Ours}

%%=========================================
%%=== NORMAL VALUE + PHASE PREDICTION =====
%%=========================================
% RED
\addplot [
    fill=red!20, fill opacity=0.4, draw=none, forget plot,
] coordinates {
    (0.0800,0.0003)
    (0.1800,0.0003)
    (0.2800,0.0002)
    (0.3800,0.0002)
    (0.4800,0.0003)
    (0.5800,0.0007)
    (0.6800,0.0016)
    (0.7800,0.0032)
    (0.8800,0.0042)
    (0.9800,0.0062)
    (1.0800,0.0097)
    (1.1800,0.0134)
    (1.2800,0.0171)
    (1.3800,0.0204)
    (1.4800,0.0260)
    (1.5800,0.0304)
    (1.6800,0.0331)
    (1.7800,0.0471)
    (1.8800,0.0704)
    (1.9800,0.0935)
    (2.0800,0.1134)
    (2.1800,0.1301)
    (2.2800,0.1372)
    (2.3800,0.1525)
    (2.4800,0.1711)
    (2.5900,0.1844)
    (2.6900,0.2060)
    (2.7900,0.2238)
    (2.8900,0.2393)
    (2.9900,0.2580)
    (3.0900,0.2648)
    (3.1900,0.2560)
    (3.2900,0.2714)
    (3.3900,0.3072)
    (3.4900,0.3295)
    (3.5900,0.3430)
    (3.6900,0.3554)
    (3.7900,0.3804)
    (3.8900,0.3957)
    (3.9900,0.3911)
    (4.0900,0.4007)
    (4.1900,0.4122)
    (4.2900,0.4353)
    (4.3900,0.4629)
    (4.4900,0.4813)
    (4.5900,0.5095)
    (4.6900,0.5287)
    (4.7900,0.5309)
    (4.8900,0.5330)
    (4.9900,0.5572)
    (5.0900,0.5882)
    (5.1900,0.6061)
    (5.2900,0.6219)
    (5.3900,0.6361)
    (5.4900,0.6428)
    (5.5900,0.6478)
    (5.6900,0.6492)
    (5.7900,0.6485)
    (5.8900,0.6511)
    (5.9900,0.6565)
    (6.0900,0.6683)
    (6.1900,0.6752)
    (6.2900,0.6774)
    (6.3900,0.6875)
    (6.4900,0.6997)
    (6.5900,0.7069)
    (6.6900,0.7094)
    (6.7900,0.7106)
    (6.8900,0.7112)
    (6.9900,0.7163)
    (7.0900,0.7216)
    (7.1900,0.7216)
    (7.2900,0.7239)
    (7.3900,0.7316)
    (7.4900,0.7323)
    (7.6000,0.7219)
    (7.7000,0.7232)
    (7.8000,0.7327)
    (7.9000,0.7359)
    (8.0000,0.7343)
    (8.1000,0.7354)
    (8.2000,0.7370)
    (8.3000,0.7424)
    (8.4000,0.7514)
    (8.5000,0.7580)
    (8.6000,0.7605)
    (8.7000,0.7644)
    (8.8000,0.7698)
    (8.9000,0.7712)
    (9.0000,0.7651)
    (9.1000,0.7578)
    (9.2000,0.7601)
    (9.3000,0.7630)
    (9.4000,0.7638)
    (9.5000,0.7673)
    (9.6000,0.7675)
    (9.7000,0.7652)
    (9.8000,0.7657)
    (9.9000,0.7688)
    (10.0000,0.7695)
    (10.0000,0.5948)
    (9.9000,0.5898)
    (9.8000,0.5888)
    (9.7000,0.5932)
    (9.6000,0.5964)
    (9.5000,0.5975)
    (9.4000,0.5983)
    (9.3000,0.5962)
    (9.2000,0.5929)
    (9.1000,0.5920)
    (9.0000,0.5958)
    (8.9000,0.6010)
    (8.8000,0.6012)
    (8.7000,0.5972)
    (8.6000,0.5968)
    (8.5000,0.5971)
    (8.4000,0.5909)
    (8.3000,0.5823)
    (8.2000,0.5767)
    (8.1000,0.5759)
    (8.0000,0.5791)
    (7.9000,0.5823)
    (7.8000,0.5815)
    (7.7000,0.5804)
    (7.6000,0.5796)
    (7.4900,0.5801)
    (7.3900,0.5770)
    (7.2900,0.5746)
    (7.1900,0.5751)
    (7.0900,0.5720)
    (6.9900,0.5714)
    (6.8900,0.5716)
    (6.7900,0.5691)
    (6.6900,0.5698)
    (6.5900,0.5669)
    (6.4900,0.5616)
    (6.3900,0.5588)
    (6.2900,0.5545)
    (6.1900,0.5477)
    (6.0900,0.5359)
    (5.9900,0.5338)
    (5.8900,0.5335)
    (5.7900,0.5310)
    (5.6900,0.5321)
    (5.5900,0.5297)
    (5.4900,0.5251)
    (5.3900,0.5129)
    (5.2900,0.4993)
    (5.1900,0.4889)
    (5.0900,0.4804)
    (4.9900,0.4683)
    (4.8900,0.4493)
    (4.7900,0.4397)
    (4.6900,0.4418)
    (4.5900,0.4322)
    (4.4900,0.4108)
    (4.3900,0.3986)
    (4.2900,0.3808)
    (4.1900,0.3606)
    (4.0900,0.3525)
    (3.9900,0.3418)
    (3.8900,0.3263)
    (3.7900,0.3062)
    (3.6900,0.2869)
    (3.5900,0.2640)
    (3.4900,0.2399)
    (3.3900,0.2221)
    (3.2900,0.1852)
    (3.1900,0.1525)
    (3.0900,0.1566)
    (2.9900,0.1587)
    (2.8900,0.1479)
    (2.7900,0.1357)
    (2.6900,0.1179)
    (2.5900,0.1038)
    (2.4800,0.0955)
    (2.3800,0.0851)
    (2.2800,0.0724)
    (2.1800,0.0599)
    (2.0800,0.0496)
    (1.9800,0.0411)
    (1.8800,0.0300)
    (1.7800,0.0212)
    (1.6800,0.0171)
    (1.5800,0.0150)
    (1.4800,0.0123)
    (1.3800,0.0092)
    (1.2800,0.0067)
    (1.1800,0.0051)
    (1.0800,0.0037)
    (0.9800,0.0024)
    (0.8800,0.0016)
    (0.7800,0.0011)
    (0.6800,0.0005)
    (0.5800,0.0002)
    (0.4800,0.0002)
    (0.3800,0.0001)
    (0.2800,0.0001)
    (0.1800,0.0001)
    (0.0800,0.0001)
} -- cycle;

\addplot [
    color=red,
    thick,
    smooth,
] coordinates {
    (0.0800,0.0002)
    (0.1800,0.0002)
    (0.2800,0.0001)
    (0.3800,0.0001)
    (0.4800,0.0002)
    (0.5800,0.0004)
    (0.6800,0.0010)
    (0.7800,0.0020)
    (0.8800,0.0030)
    (0.9800,0.0043)
    (1.0800,0.0064)
    (1.1800,0.0088)
    (1.2800,0.0115)
    (1.3800,0.0151)
    (1.4800,0.0203)
    (1.5800,0.0243)
    (1.6800,0.0268)
    (1.7800,0.0349)
    (1.8800,0.0504)
    (1.9800,0.0662)
    (2.0800,0.0776)
    (2.1800,0.0898)
    (2.2800,0.0999)
    (2.3800,0.1137)
    (2.4800,0.1274)
    (2.5900,0.1362)
    (2.6900,0.1523)
    (2.7900,0.1687)
    (2.8900,0.1832)
    (2.9900,0.2005)
    (3.0900,0.2048)
    (3.1900,0.1974)
    (3.2900,0.2175)
    (3.3900,0.2539)
    (3.4900,0.2755)
    (3.5900,0.2951)
    (3.6900,0.3203)
    (3.7900,0.3474)
    (3.8900,0.3654)
    (3.9900,0.3706)
    (4.0900,0.3750)
    (4.1900,0.3826)
    (4.2900,0.4104)
    (4.3900,0.4369)
    (4.4900,0.4545)
    (4.5900,0.4820)
    (4.6900,0.4946)
    (4.7900,0.4938)
    (4.8900,0.4996)
    (4.9900,0.5199)
    (5.0900,0.5406)
    (5.1900,0.5509)
    (5.2900,0.5602)
    (5.3900,0.5723)
    (5.4900,0.5814)
    (5.5900,0.5879)
    (5.6900,0.5905)
    (5.7900,0.5885)
    (5.8900,0.5924)
    (5.9900,0.5958)
    (6.0900,0.6010)
    (6.1900,0.6095)
    (6.2900,0.6147)
    (6.3900,0.6224)
    (6.4900,0.6289)
    (6.5900,0.6320)
    (6.6900,0.6335)
    (6.7900,0.6345)
    (6.8900,0.6379)
    (6.9900,0.6424)
    (7.0900,0.6444)
    (7.1900,0.6457)
    (7.2900,0.6478)
    (7.3900,0.6521)
    (7.4900,0.6546)
    (7.6000,0.6512)
    (7.7000,0.6519)
    (7.8000,0.6559)
    (7.9000,0.6572)
    (8.0000,0.6542)
    (8.1000,0.6517)
    (8.2000,0.6529)
    (8.3000,0.6578)
    (8.4000,0.6664)
    (8.5000,0.6737)
    (8.6000,0.6762)
    (8.7000,0.6803)
    (8.8000,0.6847)
    (8.9000,0.6845)
    (9.0000,0.6793)
    (9.1000,0.6719)
    (9.2000,0.6697)
    (9.3000,0.6718)
    (9.4000,0.6781)
    (9.5000,0.6824)
    (9.6000,0.6807)
    (9.7000,0.6772)
    (9.8000,0.6746)
    (9.9000,0.6792)
    (10.0000,0.6848)
};
\addlegendentry{MLP}



%%============================================
%%=== MULTIHEAD VALUE + PHASE PREDICTION =====
%%============================================
% ORANGE
\addplot [
    fill=orange!20, fill opacity=0.4, draw=none, forget plot,
] coordinates {
    (0.0800,0.0003)
    (0.1800,0.0003)
    (0.2800,0.0003)
    (0.3800,0.0002)
    (0.4800,0.0003)
    (0.5800,0.0003)
    (0.6800,0.0003)
    (0.7800,0.0004)
    (0.8800,0.0008)
    (0.9800,0.0016)
    (1.0800,0.0032)
    (1.1800,0.0040)
    (1.2800,0.0063)
    (1.3800,0.0116)
    (1.4800,0.0153)
    (1.5800,0.0235)
    (1.6800,0.0383)
    (1.7800,0.0522)
    (1.8800,0.0637)
    (1.9800,0.0823)
    (2.0800,0.1065)
    (2.1800,0.1269)
    (2.2800,0.1478)
    (2.3800,0.1869)
    (2.4800,0.2379)
    (2.5900,0.2729)
    (2.6900,0.2976)
    (2.7900,0.3442)
    (2.8900,0.3973)
    (2.9900,0.4325)
    (3.0900,0.4589)
    (3.1900,0.4712)
    (3.2900,0.4781)
    (3.3900,0.4996)
    (3.4900,0.5260)
    (3.5900,0.5471)
    (3.6900,0.5599)
    (3.7900,0.5596)
    (3.8900,0.5658)
    (3.9900,0.5926)
    (4.0900,0.6100)
    (4.1900,0.6187)
    (4.2900,0.6334)
    (4.3900,0.6461)
    (4.4900,0.6554)
    (4.5900,0.6668)
    (4.6900,0.6724)
    (4.7900,0.6792)
    (4.8900,0.6974)
    (4.9900,0.7146)
    (5.0900,0.7274)
    (5.1900,0.7341)
    (5.2900,0.7407)
    (5.3900,0.7467)
    (5.4900,0.7521)
    (5.5900,0.7609)
    (5.6900,0.7629)
    (5.7900,0.7585)
    (5.8900,0.7616)
    (5.9900,0.7731)
    (6.0900,0.7758)
    (6.1900,0.7748)
    (6.2900,0.7779)
    (6.3900,0.7786)
    (6.4900,0.7816)
    (6.5900,0.7840)
    (6.6900,0.7892)
    (6.7900,0.8018)
    (6.8900,0.8087)
    (6.9900,0.8008)
    (7.0900,0.7863)
    (7.1900,0.7833)
    (7.2900,0.7929)
    (7.3900,0.8023)
    (7.4900,0.8077)
    (7.6000,0.8170)
    (7.7000,0.8160)
    (7.8000,0.8120)
    (7.9000,0.8139)
    (8.0000,0.8137)
    (8.1000,0.8133)
    (8.2000,0.8195)
    (8.3000,0.8272)
    (8.4000,0.8254)
    (8.5000,0.8222)
    (8.6000,0.8251)
    (8.7000,0.8306)
    (8.8000,0.8383)
    (8.9000,0.8423)
    (9.0000,0.8402)
    (9.1000,0.8419)
    (9.2000,0.8479)
    (9.3000,0.8533)
    (9.4000,0.8561)
    (9.5000,0.8582)
    (9.6000,0.8594)
    (9.7000,0.8582)
    (9.8000,0.8601)
    (9.9000,0.8648)
    (10.0000,0.8666)
    (10.0000,0.8078)
    (9.9000,0.8037)
    (9.8000,0.7916)
    (9.7000,0.7820)
    (9.6000,0.7853)
    (9.5000,0.7910)
    (9.4000,0.7921)
    (9.3000,0.7839)
    (9.2000,0.7791)
    (9.1000,0.7824)
    (9.0000,0.7771)
    (8.9000,0.7695)
    (8.8000,0.7676)
    (8.7000,0.7611)
    (8.6000,0.7531)
    (8.5000,0.7489)
    (8.4000,0.7505)
    (8.3000,0.7541)
    (8.2000,0.7508)
    (8.1000,0.7402)
    (8.0000,0.7384)
    (7.9000,0.7418)
    (7.8000,0.7350)
    (7.7000,0.7339)
    (7.6000,0.7360)
    (7.4900,0.7315)
    (7.3900,0.7235)
    (7.2900,0.7136)
    (7.1900,0.7088)
    (7.0900,0.7017)
    (6.9900,0.6951)
    (6.8900,0.6947)
    (6.7900,0.6873)
    (6.6900,0.6759)
    (6.5900,0.6704)
    (6.4900,0.6622)
    (6.3900,0.6424)
    (6.2900,0.6250)
    (6.1900,0.6135)
    (6.0900,0.6063)
    (5.9900,0.5941)
    (5.8900,0.5692)
    (5.7900,0.5592)
    (5.6900,0.5634)
    (5.5900,0.5589)
    (5.4900,0.5451)
    (5.3900,0.5312)
    (5.2900,0.5211)
    (5.1900,0.5108)
    (5.0900,0.4929)
    (4.9900,0.4711)
    (4.8900,0.4560)
    (4.7900,0.4383)
    (4.6900,0.4211)
    (4.5900,0.4085)
    (4.4900,0.3963)
    (4.3900,0.3823)
    (4.2900,0.3640)
    (4.1900,0.3420)
    (4.0900,0.3282)
    (3.9900,0.3188)
    (3.8900,0.3016)
    (3.7900,0.2895)
    (3.6900,0.2759)
    (3.5900,0.2560)
    (3.4900,0.2357)
    (3.3900,0.2162)
    (3.2900,0.2022)
    (3.1900,0.1939)
    (3.0900,0.1822)
    (2.9900,0.1686)
    (2.8900,0.1472)
    (2.7900,0.1206)
    (2.6900,0.1035)
    (2.5900,0.0914)
    (2.4800,0.0757)
    (2.3800,0.0591)
    (2.2800,0.0483)
    (2.1800,0.0404)
    (2.0800,0.0326)
    (1.9800,0.0249)
    (1.8800,0.0186)
    (1.7800,0.0145)
    (1.6800,0.0103)
    (1.5800,0.0065)
    (1.4800,0.0043)
    (1.3800,0.0032)
    (1.2800,0.0017)
    (1.1800,0.0011)
    (1.0800,0.0009)
    (0.9800,0.0006)
    (0.8800,0.0003)
    (0.7800,0.0002)
    (0.6800,0.0002)
    (0.5800,0.0001)
    (0.4800,0.0001)
    (0.3800,0.0001)
    (0.2800,0.0001)
    (0.1800,0.0002)
    (0.0800,0.0002)
} -- cycle;

\addplot [
    color=orange,
    thick,
    smooth,
] coordinates {
    (0.0800,0.0002)
    (0.1800,0.0003)
    (0.2800,0.0002)
    (0.3800,0.0001)
    (0.4800,0.0002)
    (0.5800,0.0002)
    (0.6800,0.0002)
    (0.7800,0.0003)
    (0.8800,0.0005)
    (0.9800,0.0010)
    (1.0800,0.0017)
    (1.1800,0.0021)
    (1.2800,0.0033)
    (1.3800,0.0061)
    (1.4800,0.0081)
    (1.5800,0.0124)
    (1.6800,0.0203)
    (1.7800,0.0284)
    (1.8800,0.0363)
    (1.9800,0.0481)
    (2.0800,0.0628)
    (2.1800,0.0781)
    (2.2800,0.0933)
    (2.3800,0.1141)
    (2.4800,0.1456)
    (2.5900,0.1728)
    (2.6900,0.1939)
    (2.7900,0.2253)
    (2.8900,0.2633)
    (2.9900,0.2938)
    (3.0900,0.3168)
    (3.1900,0.3295)
    (3.2900,0.3353)
    (3.3900,0.3523)
    (3.4900,0.3747)
    (3.5900,0.3955)
    (3.6900,0.4116)
    (3.7900,0.4175)
    (3.8900,0.4266)
    (3.9900,0.4463)
    (4.0900,0.4591)
    (4.1900,0.4705)
    (4.2900,0.4898)
    (4.3900,0.5059)
    (4.4900,0.5161)
    (4.5900,0.5277)
    (4.6900,0.5373)
    (4.7900,0.5503)
    (4.8900,0.5698)
    (4.9900,0.5870)
    (5.0900,0.6044)
    (5.1900,0.6161)
    (5.2900,0.6245)
    (5.3900,0.6338)
    (5.4900,0.6441)
    (5.5900,0.6542)
    (5.6900,0.6581)
    (5.7900,0.6570)
    (5.8900,0.6652)
    (5.9900,0.6829)
    (6.0900,0.6899)
    (6.1900,0.6929)
    (6.2900,0.7003)
    (6.3900,0.7085)
    (6.4900,0.7195)
    (6.5900,0.7249)
    (6.6900,0.7295)
    (6.7900,0.7406)
    (6.8900,0.7459)
    (6.9900,0.7414)
    (7.0900,0.7381)
    (7.1900,0.7402)
    (7.2900,0.7472)
    (7.3900,0.7576)
    (7.4900,0.7641)
    (7.6000,0.7693)
    (7.7000,0.7672)
    (7.8000,0.7654)
    (7.9000,0.7689)
    (8.0000,0.7685)
    (8.1000,0.7697)
    (8.2000,0.7768)
    (8.3000,0.7824)
    (8.4000,0.7803)
    (8.5000,0.7795)
    (8.6000,0.7842)
    (8.7000,0.7903)
    (8.8000,0.7958)
    (8.9000,0.7981)
    (9.0000,0.8014)
    (9.1000,0.8044)
    (9.2000,0.8036)
    (9.3000,0.8084)
    (9.4000,0.8145)
    (9.5000,0.8149)
    (9.6000,0.8131)
    (9.7000,0.8112)
    (9.8000,0.8168)
    (9.9000,0.8250)
    (10.0000,0.8287)
};
\addlegendentry{Multihead}


%% =============================
%% ==== NO PHASE PREDICTION ====
%% =============================
% GREEN
\addplot [
    fill=green!20, fill opacity=0.4, draw=none, forget plot,
] coordinates {
    (0.0800,0.0001)
    (0.2700,0.0004)
    (0.4600,0.0004)
    (0.6500,0.0004)
    (0.8400,0.0015)
    (1.0300,0.0017)
    (1.2200,0.0030)
    (1.4100,0.0049)
    (1.6000,0.0065)
    (1.7900,0.0153)
    (1.9800,0.0219)
    (2.1700,0.0317)
    (2.3600,0.0508)
    (2.5500,0.0751)
    (2.7400,0.0703)
    (2.9300,0.1136)
    (3.1200,0.1215)
    (3.3100,0.1038)
    (3.5000,0.1523)
    (3.6900,0.1801)
    (3.8800,0.1759)
    (4.0700,0.2639)
    (4.2600,0.2186)
    (4.4500,0.2846)
    (4.6400,0.3109)
    (4.8300,0.3207)
    (5.0200,0.3332)
    (5.2100,0.3436)
    (5.4000,0.3490)
    (5.5900,0.3396)
    (5.7800,0.3592)
    (5.9700,0.3728)
    (6.1600,0.4020)
    (6.3500,0.4063)
    (6.5400,0.4193)
    (6.7300,0.4183)
    (6.9200,0.4200)
    (7.1100,0.4320)
    (7.3000,0.4202)
    (7.4900,0.4344)
    (7.6800,0.4382)
    (7.8700,0.4431)
    (8.0600,0.4653)
    (8.2500,0.4828)
    (8.4400,0.4781)
    (8.6300,0.4878)
    (8.8200,0.5056)
    (9.0100,0.5211)
    (9.2000,0.5280)
    (9.3900,0.5403)
    (9.5800,0.5184)
    (9.7700,0.5413)
    (9.9600,0.5447)
    (9.9600,0.3572)
    (9.7700,0.3549)
    (9.5800,0.3427)
    (9.3900,0.3444)
    (9.2000,0.3553)
    (9.0100,0.3504)
    (8.8200,0.3396)
    (8.6300,0.3285)
    (8.4400,0.3210)
    (8.2500,0.3219)
    (8.0600,0.3037)
    (7.8700,0.2875)
    (7.6800,0.3004)
    (7.4900,0.2758)
    (7.3000,0.2758)
    (7.1100,0.2724)
    (6.9200,0.2545)
    (6.7300,0.2457)
    (6.5400,0.2074)
    (6.3500,0.1949)
    (6.1600,0.1857)
    (5.9700,0.1629)
    (5.7800,0.1531)
    (5.5900,0.1413)
    (5.4000,0.1412)
    (5.2100,0.1727)
    (5.0200,0.1404)
    (4.8300,0.1381)
    (4.6400,0.1114)
    (4.4500,0.1090)
    (4.2600,0.1001)
    (4.0700,0.1098)
    (3.8800,0.0740)
    (3.6900,0.0709)
    (3.5000,0.0660)
    (3.3100,0.0479)
    (3.1200,0.0443)
    (2.9300,0.0402)
    (2.7400,0.0331)
    (2.5500,0.0316)
    (2.3600,0.0248)
    (2.1700,0.0143)
    (1.9800,0.0100)
    (1.7900,0.0070)
    (1.6000,0.0040)
    (1.4100,0.0024)
    (1.2200,0.0011)
    (1.0300,0.0008)
    (0.8400,0.0005)
    (0.6500,0.0001)
    (0.4600,0.0001)
    (0.2700,0.0001)
    (0.0800,0.0001)
} -- cycle;

\addplot [
    color=green!50!black,
    thick,
    smooth,
] coordinates {
    (0.0800,0.0001)
    (0.2700,0.0002)
    (0.4600,0.0002)
    (0.6500,0.0003)
    (0.8400,0.0009)
    (1.0300,0.0012)
    (1.2200,0.0017)
    (1.4100,0.0039)
    (1.6000,0.0053)
    (1.7900,0.0107)
    (1.9800,0.0161)
    (2.1700,0.0224)
    (2.3600,0.0366)
    (2.5500,0.0511)
    (2.7400,0.0508)
    (2.9300,0.0683)
    (3.1200,0.0711)
    (3.3100,0.0780)
    (3.5000,0.1035)
    (3.6900,0.1161)
    (3.8800,0.1131)
    (4.0700,0.1672)
    (4.2600,0.1487)
    (4.4500,0.1871)
    (4.6400,0.1983)
    (4.8300,0.2113)
    (5.0200,0.2296)
    (5.2100,0.2424)
    (5.4000,0.2378)
    (5.5900,0.2290)
    (5.7800,0.2577)
    (5.9700,0.2507)
    (6.1600,0.2888)
    (6.3500,0.2953)
    (6.5400,0.3073)
    (6.7300,0.3147)
    (6.9200,0.3275)
    (7.1100,0.3405)
    (7.3000,0.3328)
    (7.4900,0.3347)
    (7.6800,0.3609)
    (7.8700,0.3418)
    (8.0600,0.3695)
    (8.2500,0.3976)
    (8.4400,0.3954)
    (8.6300,0.4030)
    (8.8200,0.4132)
    (9.0100,0.4348)
    (9.2000,0.4404)
    (9.3900,0.4482)
    (9.5800,0.4199)
    (9.7700,0.4393)
    (9.9600,0.4407)
};
\addlegendentry{No phase prediction}



%% =============================
%% ==== INITIAL PHASE RESET ====
%% =============================
% MAGENTA

\addplot [
    fill=magenta!20, 
    fill opacity=0.4, 
    draw=none, 
    forget plot,
] coordinates {
    (0.0800,0.0000)
    (0.2800,0.0000)
    (0.4800,0.0000)
    (0.6800,0.0000)
    (0.8800,0.0000)
    (1.0800,0.0000)
    (1.2800,0.0000)
    (1.4800,0.0000)
    (1.6800,0.0000)
    (1.8800,0.0000)
    (2.0800,0.0001)
    (2.2800,0.0016)
    (2.4800,0.0070)
    (2.6800,0.0156)
    (2.8800,0.0312)
    (3.0800,0.0655)
    (3.2800,0.1208)
    (3.4800,0.1870)
    (3.6800,0.2816)
    (3.8800,0.3755)
    (4.0800,0.4459)
    (4.2800,0.5389)
    (4.4800,0.6052)
    (4.6800,0.6551)
    (4.8800,0.6749)
    (5.0800,0.6877)
    (5.2800,0.6955)
    (5.4800,0.6963)
    (5.6800,0.6986)
    (5.8800,0.6992)
    (6.0800,0.6970)
    (6.2800,0.6989)
    (6.4800,0.6976)
    (6.6800,0.6984)
    (6.8800,0.6972)
    (7.0800,0.6981)
    (7.2800,0.6973)
    (7.4800,0.6994)
    (7.6800,0.7000)
    (7.8800,0.6966)
    (8.0800,0.6997)
    (8.2800,0.6992)
    (8.4800,0.6986)
    (8.6800,0.6982)
    (8.8800,0.7020)
    (9.0800,0.7011)
    (9.2800,0.6996)
    (9.4800,0.7003)
    (9.6800,0.6981)
    (9.8800,0.6918)
    (10.0000,0.6970)
    (10.0000,0.2342)
    (9.8800,0.2345)
    (9.6800,0.2351)
    (9.4800,0.2360)
    (9.2800,0.2357)
    (9.0800,0.2363)
    (8.8800,0.2366)
    (8.6800,0.2351)
    (8.4800,0.2354)
    (8.2800,0.2358)
    (8.0800,0.2359)
    (7.8800,0.2349)
    (7.6800,0.2359)
    (7.4800,0.2357)
    (7.2800,0.2349)
    (7.0800,0.2354)
    (6.8800,0.2349)
    (6.6800,0.2353)
    (6.4800,0.2351)
    (6.2800,0.2356)
    (6.0800,0.2347)
    (5.8800,0.2359)
    (5.6800,0.2353)
    (5.4800,0.2347)
    (5.2800,0.2344)
    (5.0800,0.2326)
    (4.8800,0.2286)
    (4.6800,0.2223)
    (4.4800,0.2021)
    (4.2800,0.1737)
    (4.0800,0.1393)
    (3.8800,0.1114)
    (3.6800,0.0777)
    (3.4800,0.0455)
    (3.2800,0.0272)
    (3.0800,0.0123)
    (2.8800,0.0049)
    (2.6800,0.0024)
    (2.4800,0.0009)
    (2.2800,0.0003)
    (2.0800,0.0000)
    (1.8800,0.0000)
    (1.6800,0.0000)
    (1.4800,0.0000)
    (1.2800,0.0000)
    (1.0800,0.0000)
    (0.8800,0.0000)
    (0.6800,0.0000)
    (0.4800,0.0000)
    (0.2800,0.0000)
    (0.0800,0.0000)
} -- cycle;

    
\addplot [
    color=magenta,
    thick,
    smooth,
] coordinates {
    (0.0800,0.0000)
    (0.2800,0.0000)
    (0.4800,0.0000)
    (0.6800,0.0000)
    (0.8800,0.0000)
    (1.0800,0.0000)
    (1.2800,0.0000)
    (1.4800,0.0000)
    (1.6800,0.0000)
    (1.8800,0.0000)
    (2.0800,0.0000)
    (2.2800,0.0005)
    (2.4800,0.0019)
    (2.6800,0.0048)
    (2.8800,0.0097)
    (3.0800,0.0245)
    (3.2800,0.0543)
    (3.4800,0.0910)
    (3.6800,0.1555)
    (3.8800,0.2227)
    (4.0800,0.2785)
    (4.2800,0.3475)
    (4.4800,0.4042)
    (4.6800,0.4447)
    (4.8800,0.4571)
    (5.0800,0.4651)
    (5.2800,0.4688)
    (5.4800,0.4695)
    (5.6800,0.4705)
    (5.8800,0.4716)
    (6.0800,0.4693)
    (6.2800,0.4707)
    (6.4800,0.4699)
    (6.6800,0.4702)
    (6.8800,0.4696)
    (7.0800,0.4705)
    (7.2800,0.4693)
    (7.4800,0.4713)
    (7.6800,0.4714)
    (7.8800,0.4695)
    (8.0800,0.4718)
    (8.2800,0.4712)
    (8.4800,0.4706)
    (8.6800,0.4702)
    (8.8800,0.4727)
    (9.0800,0.4725)
    (9.2800,0.4714)
    (9.4800,0.4719)
    (9.6800,0.4701)
    (9.8800,0.4685)
    (10.0000,0.4683)
};
\addlegendentry{Initial phase reset}

\end{axis}
\end{tikzpicture}

==> figures/tikz/04_spot_phase.tex <==
\begin{tikzpicture}

%% --- Color Definitions ---
\definecolor{truecol}{HTML}{1F77B4}   % Clean Blue for True Phase / Distance Line
\definecolor{predcol}{HTML}{D62728}   % Clean Crimson/Red for Predicted Phase
\definecolor{gridcol}{HTML}{EBEBEB}   % Faint gray for minimal grid line

\definecolor{lightbandA}{HTML}{F7F7F7} % Very soft neutral light gray
\definecolor{lightbandB}{HTML}{EDF4F9} % Very soft cool ice blue

%% -------------------------------------------------------
%%  Top panel: true vs predicted phase with standard deviation bands
%% -------------------------------------------------------
\begin{axis}[
  name=phaseax,
  width=10cm, height=5cm,
  xmin=0, xmax=200,
  ymin=-0.5, ymax=3.6,
  ytick={0,1,2,3},
  yticklabels={0,1,2,3},
  ylabel={Phase},
  xlabel={},
  xticklabels={}, 
  xtick={0,50,100,150,200},
  grid=none,
  axis line style={-},
  tick align=outside,
  tick pos=left,
  legend style={
    at={(0.97,0.05)},
    anchor=south east,
    font=\small,
    draw=black!15,
    fill=white,
    inner sep=3pt,
    row sep=1pt,
  },
  clip=false,
]
 
%% --- Solid alternating background bands ---
% Phase 0: steps 0–49
\fill[lightbandA] (axis cs:0,-0.5) rectangle (axis cs:50,3.6);
% Phase 1: steps 50–99
\fill[lightbandB] (axis cs:50,-0.5) rectangle (axis cs:100,3.6);
% Phase 2: steps 100–149
\fill[lightbandA] (axis cs:100,-0.5) rectangle (axis cs:150,3.6);
% Phase 3: steps 150–200
\fill[lightbandB] (axis cs:150,-0.5) rectangle (axis cs:200,3.6);
 
%% --- Phase band labels ---
\node[font=\footnotesize, text=black!50] at (axis cs:25,3.25) {ph.\,0};
\node[font=\footnotesize, text=black!50] at (axis cs:75,3.25) {ph.\,1};
\node[font=\footnotesize, text=black!50] at (axis cs:125,3.25) {ph.\,2};
\node[font=\footnotesize, text=black!50] at (axis cs:175,3.25) {ph.\,3};
 
%% --- Shaded Standard Deviation Band for Predicted Phase ---
% Lower Bound Array Generation
\addplot[draw=none, stack plots=y, forget plot] coordinates {
  (0,0.0000) (1,0.0000) (2,0.0000) (3,0.0000) (4,0.0000) (5,0.0000) (6,0.0000) (7,0.0000) (8,0.0000) (9,0.0000) (10,0.0000) (11,0.0000) (12,0.0000) (13,0.0000) (14,0.0000) (15,0.0000) (16,0.0000) (17,0.0000) (18,0.0000) (19,0.0000) (20,0.0000) (21,0.0000) (22,0.0000) (23,0.0000) (24,0.0000) (25,0.0000) (26,0.0000) (27,0.0000) (28,0.0000) (29,0.0000) (30,0.0000) (31,0.0000) (32,0.0000) (33,0.0000) (34,0.0000) (35,0.0000) (36,0.0000) (37,0.0000) (38,0.0000) (39,0.0000) (40,-0.0306) (41,-0.0306) (42,-0.0427) (43,-0.0306) (44,-0.0712) (45,-0.0895) (46,-0.1290) (47,-0.1757) (48,-0.2068) (49,-0.0457) (50,0.2548) (51,0.6336) (52,0.8490) (53,1.0000) (54,1.0000) (55,1.0000) (56,1.0000) (57,1.0000) (58,1.0000) (59,1.0000) (60,1.0000) (61,1.0000) (62,1.0000) (63,1.0000) (64,1.0000) (65,1.0000) (66,1.0000) (67,1.0000) (68,1.0000) (69,1.0000) (70,1.0000) (71,1.0000) (72,1.0000) (73,1.0000) (74,1.0000) (75,0.9694) (76,0.9483) (77,0.9573) (78,0.9483) (79,0.9483) (80,0.9409) (81,0.9409) (82,0.9236) (83,0.9409) (84,0.9573) (85,0.9345) (86,0.9067) (87,0.9067) (88,0.8997) (89,0.8997) (90,0.8825) (91,0.8850) (92,0.8731) (93,0.8612) (94,0.8594) (95,0.8377) (96,0.8192) (97,0.8056) (98,0.7933) (99,0.8058) (100,0.9239) (101,1.8149) (102,1.9674) (103,1.9674) (104,1.9674) (105,1.9423) (106,1.9533) (107,2.0000) (108,2.0000) (109,2.0000) (110,2.0000) (111,2.0000) (112,2.0000) (113,1.9533) (114,1.9674) (115,2.0000) (116,2.0000) (117,2.0000) (118,1.9674) (119,1.9674) (120,1.9674) (121,1.9674) (122,1.9674) (123,1.9674) (124,2.0000) (125,2.0000) (126,2.0000) (127,2.0000) (128,2.0000) (129,2.0000) (130,2.0000) (131,2.0000) (132,2.0000) (133,2.0000) (134,2.0000) (135,2.0000) (136,2.0000) (137,2.0000) (138,2.0000) (139,2.0000) (140,2.0000) (141,2.0000) (142,2.0000) (143,2.0000) (144,2.0000) (145,2.0000) (146,2.0000) (147,1.9573) (148,1.8877) (149,1.8566) (150,2.2253) (151,2.6197) (152,2.8028) (153,2.8498) (154,2.8562) (155,2.8884) (156,2.9003) (157,2.9066) (158,3.0000) (159,3.0000) (160,3.0000) (161,2.9264) (162,2.9674) (163,2.9674) (164,2.9264) (165,2.9264) (166,2.9003) (167,2.9066) (168,2.9348) (169,2.9348) (170,3.0000) (171,2.9348) (172,2.9348) (173,2.9066) (174,3.0000) (175,3.0000) (176,3.0000) (177,2.9348) (178,2.9348) (179,3.0000) (180,3.0000) (181,3.0000) (182,2.9066) (183,3.0000) (184,2.9066) (185,2.9066) (186,2.9066) (187,3.0000) (188,2.9348) (189,2.9066) (190,2.9066) (191,2.9348) (192,3.0000) (193,2.9066) (194,2.9066) (195,2.8846) (196,2.8846) (197,2.9348) (198,2.8335) (199,2.8193) 
};
% Upper Bound Envelope Area
\addplot[draw=none, fill=predcol!15, stack plots=y] coordinates {
  (0,0.0000) (1,0.0000) (2,0.0000) (3,0.0000) (4,0.0000) (5,0.0000) (6,0.0000) (7,0.0000) (8,0.0000) (9,0.0000) (10,0.0000) (11,0.0000) (12,0.0000) (13,0.0000) (14,0.0000) (15,0.0000) (16,0.0000) (17,0.0000) (18,0.0000) (19,0.0000) (20,0.0000) (21,0.0000) (22,0.0000) (23,0.0000) (24,0.0000) (25,0.0000) (26,0.0000) (27,0.0000) (28,0.0000) (29,0.0000) (30,0.0000) (31,0.0000) (32,0.0000) (33,0.0000) (34,0.0000) (35,0.0000) (36,0.0000) (37,0.0000) (38,0.0000) (39,0.0000) (40,0.0632) (41,0.0632) (42,0.0894) (43,0.0632) (44,0.1545) (45,0.1990) (46,0.3061) (47,0.4675) (48,0.6877) (49,0.9954) (50,0.9084) (51,0.5607) (52,0.2659) (53,0.0000) (54,0.0000) (55,0.0000) (56,0.0000) (57,0.0000) (58,0.0000) (59,0.0000) (60,0.0000) (61,0.0000) (62,0.0000) (63,0.0000) (64,0.0000) (65,0.0000) (66,0.0000) (67,0.0000) (68,0.0000) (69,0.0000) (70,0.0000) (71,0.0000) (72,0.0000) (73,0.0000) (74,0.0000) (75,0.0632) (76,0.1094) (77,0.0894) (78,0.1094) (79,0.1094) (80,0.1262) (81,0.1262) (82,0.1667) (83,0.1262) (84,0.0894) (85,0.1411) (86,0.2086) (87,0.2086) (88,0.2265) (89,0.2265) (90,0.2731) (91,0.2659) (92,0.2998) (93,0.3356) (94,0.3412) (95,0.4146) (96,0.4895) (97,0.5607) (98,0.6834) (99,0.8285) (100,0.9861) (101,0.3183) (102,0.0632) (103,0.0632) (104,0.0632) (105,0.1094) (106,0.0894) (107,0.0000) (108,0.0000) (109,0.0000) (110,0.0000) (111,0.0000) (112,0.0000) (113,0.0894) (114,0.0632) (115,0.0000) (116,0.0000) (117,0.0000) (118,0.0632) (119,0.0632) (120,0.0632) (121,0.0632) (122,0.0632) (123,0.0632) (124,0.0000) (125,0.0000) (126,0.0000) (127,0.0000) (128,0.0000) (129,0.0000) (130,0.0000) (131,0.0000) (132,0.0000) (133,0.0000) (134,0.0000) (135,0.0000) (136,0.0000) (137,0.0000) (138,0.0000) (139,0.0000) (140,0.0000) (141,0.0000) (142,0.0000) (143,0.0000) (144,0.0000) (145,0.0000) (146,0.0000) (147,0.0894) (148,0.2585) (149,0.9367) (150,0.9354) (151,0.5886) (152,0.3425) (153,0.2745) (154,0.2676) (155,0.2093) (156,0.1895) (157,0.1787) (158,0.0000) (159,0.0000) (160,0.0000) (161,0.1413) (162,0.0632) (163,0.0632) (164,0.1413) (165,0.1413) (166,0.1895) (167,0.1787) (168,0.1264) (169,0.1264) (170,0.0000) (171,0.1264) (172,0.1264) (173,0.1787) (174,0.0000) (175,0.0000) (176,0.0000) (177,0.1264) (178,0.1264) (179,0.0000) (180,0.0000) (181,0.0000) (182,0.1787) (183,0.0000) (184,0.1787) (185,0.1787) (186,0.1787) (187,0.0000) (188,0.1264) (189,0.1787) (190,0.1787) (191,0.1264) (192,0.0000) (193,0.1787) (194,0.1787) (195,0.2188) (196,0.2188) (197,0.1264) (198,0.3089) (199,0.3335)
} \closedcycle;

%% --- True phase (step function, solid) ---
\addplot[
  truecol, very thick, const plot,
] coordinates {
  (0,0)(50,1)(100,2)(150,3)(199,3)
};
\addlegendentry{True phase}
 
%% --- Predicted phase (continuous mean line, dashed) ---
\addplot[
  predcol, very thick, dashed,
] coordinates {
  (0,0.0000) (1,0.0000) (2,0.0000) (3,0.0000) (4,0.0000) (5,0.0000) (6,0.0000) (7,0.0000) (8,0.0000) (9,0.0000) (10,0.0000) (11,0.0000) (12,0.0000) (13,0.0000) (14,0.0000) (15,0.0000) (16,0.0000) (17,0.0000) (18,0.0000) (19,0.0000) (20,0.0000) (21,0.0000) (22,0.0000) (23,0.0000) (24,0.0000) (25,0.0000) (26,0.0000) (27,0.0000) (28,0.0000) (29,0.0000) (30,0.0000) (31,0.0000) (32,0.0000) (33,0.0000) (34,0.0000) (35,0.0000) (36,0.0000) (37,0.0000) (38,0.0000) (39,0.0000) (40,0.0010) (41,0.0010) (42,0.0020) (43,0.0010) (44,0.0060) (45,0.0100) (46,0.0240) (47,0.0580) (48,0.1370) (49,0.4520) (50,0.7090) (51,0.9140) (52,0.9820) (53,1.0000) (54,1.0000) (55,1.0000) (56,1.0000) (57,1.0000) (58,1.0000) (59,1.0000) (60,1.0000) (61,1.0000) (62,1.0000) (63,1.0000) (64,1.0000) (65,1.0000) (66,1.0000) (67,1.0000) (68,1.0000) (69,1.0000) (70,1.0000) (71,1.0000) (72,1.0000) (73,1.0000) (74,1.0000) (75,1.0010) (76,1.0030) (77,1.0020) (78,1.0030) (79,1.0030) (80,1.0040) (81,1.0040) (82,1.0070) (83,1.0040) (84,1.0020) (85,1.0050) (86,1.0110) (87,1.0110) (88,1.0130) (89,1.0130) (90,1.0190) (91,1.0180) (92,1.0230) (93,1.0290) (94,1.0300) (95,1.0450) (96,1.0640) (97,1.0860) (98,1.1350) (99,1.2200) (100,1.4170) (101,1.9740) (102,1.9990) (103,1.9990) (104,1.9990) (105,1.9970) (106,1.9980) (107,2.0000) (108,2.0000) (109,2.0000) (110,2.0000) (111,2.0000) (112,2.0000) (113,1.9980) (114,1.9990) (115,2.0000) (116,2.0000) (117,2.0000) (118,1.9990) (119,1.9990) (120,1.9990) (121,1.9990) (122,1.9990) (123,1.9990) (124,2.0000) (125,2.0000) (126,2.0000) (127,2.0000) (128,2.0000) (129,2.0000) (130,2.0000) (131,2.0000) (132,2.0000) (133,2.0000) (134,2.0000) (135,2.0000) (136,2.0000) (137,2.0000) (138,2.0000) (139,2.0000) (140,2.0000) (141,2.0000) (142,2.0000) (143,2.0000) (144,2.0000) (145,2.0000) (146,2.0000) (147,2.0020) (148,2.0170) (149,2.3250) (150,2.6930) (151,2.9140) (152,2.9740) (153,2.9870) (154,2.9900) (155,2.9930) (156,2.9950) (157,2.9960) (158,3.0000) (159,3.0000) (160,3.0000) (161,2.9970) (162,2.9990) (163,2.9990) (164,2.9970) (165,2.9970) (166,2.9950) (167,2.9960) (168,2.9980) (169,2.9980) (170,3.0000) (171,2.9980) (172,2.9980) (173,2.9960) (174,3.0000) (175,3.0000) (176,3.0000) (177,2.9980) (178,2.9980) (179,3.0000) (180,3.0000) (181,3.0000) (182,2.9960) (183,3.0000) (184,2.9960) (185,2.9960) (186,2.9960) (187,3.0000) (188,2.9980) (189,2.9960) (190,2.9960) (191,2.9980) (192,3.0000) (193,2.9960) (194,2.9960) (195,2.9940) (196,2.9940) (197,2.9980) (198,2.9880) (199,2.9860) 
};
\addlegendentry{Predicted phase}
 
\end{axis}
 
%% -------------------------------------------------------
%%  Bottom panel: object-to-goal distance with standard deviation envelopes
%% -------------------------------------------------------
\begin{axis}[
  name=distax,
  at={(phaseax.below south west)},
  anchor=north west,
  yshift=-6pt,
  width=10cm, height=4.5cm,
  xmin=0, xmax=200,
  ymin=0, ymax=3.0,
  ytick={0,1,2,3},
  ylabel={Obj.–goal dist. (m)},
  xlabel={Step},
  xtick={0,50,100,150,200},
  axis line style={-},
  tick align=outside,
  tick pos=left,
  grid=major,
  grid style={line width=0.4pt, draw=gridcol},
  clip=true,
]
 
%% --- Matching solid background bands for perfect alignment ---
\fill[lightbandA] (axis cs:0,0) rectangle (axis cs:50,2.9);
\fill[lightbandB] (axis cs:50,0) rectangle (axis cs:100,2.9);
\fill[lightbandA] (axis cs:100,0) rectangle (axis cs:150,2.9);
\fill[lightbandB] (axis cs:150,0) rectangle (axis cs:200,2.9);
 
%% --- Shaded Standard Deviation Band for Object-to-Goal Distance ---
% Lower Bound Array Generation
\addplot[draw=none, stack plots=y, forget plot] coordinates {
  (0,2.0403) (1,2.0403) (2,2.0402) (3,2.0402) (4,2.0402) (5,2.0402) (6,2.0402) (7,2.0402) (8,2.0402) (9,2.0402) (10,2.0402) (11,2.0402) (12,2.0402) (13,2.0402) (14,2.0402) (15,2.0403) (16,2.0403) (17,2.0403) (18,2.0403) (19,2.0403) (20,2.0402) (21,2.0402) (22,2.0402) (23,2.0402) (24,2.0403) (25,2.0402) (26,2.0402) (27,2.0402) (28,2.0402) (29,2.0402) (30,2.0402) (31,2.0402) (32,2.0402) (33,2.0402) (34,2.0402) (35,2.0402) (36,2.0402) (37,2.0402) (38,2.0402) (39,2.0402) (40,2.0403) (41,2.0402) (42,2.0403) (43,2.0403) (44,2.0402) (45,2.0402) (46,2.0402) (47,2.0402) (48,2.0402) (49,2.0402) (50,2.0402) (51,2.0403) (52,2.0403) (53,2.0404) (54,2.0404) (55,2.0405) (56,2.0406) (57,2.0409) (58,2.0413) (59,2.0418) (60,2.0426) (61,2.0435) (62,2.0447) (63,2.0462) (64,2.0480) (65,2.0500) (66,2.0519) (67,2.0539) (68,2.0557) (69,2.0575) (70,2.0592) (71,2.0608) (72,2.0623) (73,2.0636) (74,2.0648) (75,2.0658) (76,2.0664) (77,2.0675) (78,2.0686) (79,2.0698) (80,2.0708) (81,2.0714) (82,2.0709) (83,2.0717) (84,2.0723) (85,2.0729) (86,2.0733) (87,2.0737) (88,2.0742) (89,2.0743) (90,2.0740) (91,2.0735) (92,2.0722) (93,2.0704) (94,2.0681) (95,2.0651) (96,2.0615) (97,2.0572) (98,2.0523) (99,2.0467) (100,2.0513) (101,2.0449) (102,2.0371) (103,2.0276) (104,2.0162) (105,2.0030) (106,1.9878) (107,1.9707) (108,1.9517) (109,1.9316) (110,1.9106) (111,1.8888) (112,1.8661) (113,1.8426) (114,1.8180) (115,1.7920) (116,1.7649) (117,1.7366) (118,1.7070) (119,1.6760) (120,1.6427) (121,1.6090) (122,1.5736) (123,1.5378) (124,1.5011) (125,1.4635) (126,1.4252) (127,1.3860) (128,1.3458) (129,1.3039) (130,1.2626) (131,1.2205) (132,1.1777) (133,1.1342) (134,1.0900) (135,1.0452) (136,0.9998) (137,0.9540) (138,0.9074) (139,0.8604) (140,0.8129) (141,0.7650) (142,0.7172) (143,0.6699) (144,0.6236) (145,0.5786) (146,0.5348) (147,0.4921) (148,0.4498) (149,0.4045) (150,0.3810) (151,0.3569) (152,0.3311) (153,0.3054) (154,0.2803) (155,0.2561) (156,0.2325) (157,0.2100) (158,0.1885) (159,0.1682) (160,0.1495) (161,0.1328) (162,0.1181) (163,0.1056) (164,0.0957) (165,0.0883) (166,0.0826) (167,0.0789) (168,0.0771) (169,0.0767) (170,0.0778) (171,0.0801) (172,0.0832) (173,0.0870) (174,0.0910) (175,0.0953) (176,0.0996) (177,0.1039) (178,0.1081) (179,0.1121) (180,0.1158) (181,0.1191) (182,0.1221) (183,0.1247) (184,0.1270) (185,0.1289) (186,0.1305) (187,0.1318) (188,0.1329) (189,0.1338) (190,0.1346) (191,0.1354) (192,0.1361) (193,0.1367) (194,0.1371) (195,0.1374) (196,0.1377) (197,0.1378) (198,0.1379) (199,0.1379) 
};
% Upper Bound Envelope Area (adds 2 * std deviation height)
\addplot[draw=none, fill=truecol!15, stack plots=y] coordinates {
  (0,0.7296) (1,0.7296) (2,0.7297) (3,0.7297) (4,0.7297) (5,0.7297) (6,0.7297) (7,0.7297) (8,0.7296) (9,0.7296) (10,0.7296) (11,0.7296) (12,0.7296) (13,0.7296) (14,0.7296) (15,0.7296) (16,0.7296) (17,0.7295) (18,0.7295) (19,0.7296) (20,0.7296) (21,0.7297) (22,0.7297) (23,0.7296) (24,0.7296) (25,0.7296) (26,0.7296) (27,0.7296) (28,0.7296) (29,0.7296) (30,0.7296) (31,0.7297) (32,0.7297) (33,0.7297) (34,0.7296) (35,0.7296) (36,0.7296) (37,0.7296) (38,0.7296) (39,0.7296) (40,0.7296) (41,0.7296) (42,0.7296) (43,0.7296) (44,0.7296) (45,0.7296) (46,0.7296) (47,0.7297) (48,0.7297) (49,0.7297) (50,0.7297) (51,0.7296) (52,0.7295) (53,0.7294) (54,0.7293) (55,0.7293) (56,0.7293) (57,0.7292) (58,0.7293) (59,0.7294) (60,0.7296) (61,0.7301) (62,0.7307) (63,0.7310) (64,0.7311) (65,0.7314) (66,0.7323) (67,0.7338) (68,0.7358) (69,0.7383) (70,0.7417) (71,0.7457) (72,0.7506) (73,0.7561) (74,0.7621) (75,0.7687) (76,0.7763) (77,0.7836) (78,0.7912) (79,0.7993) (80,0.8078) (81,0.8173) (82,0.8285) (83,0.8385) (84,0.8491) (85,0.8601) (86,0.8713) (87,0.8828) (88,0.8944) (89,0.9060) (90,0.9178) (91,0.9298) (92,0.9422) (93,0.9548) (94,0.9676) (95,0.9804) (96,0.9931) (97,1.0060) (98,1.0189) (99,1.0315) (100,1.0319) (101,1.0476) (102,1.0570) (103,1.0615) (104,1.0615) (105,1.0579) (106,1.0511) (107,1.0437) (108,1.0353) (109,1.0266) (110,1.0168) (111,1.0049) (112,0.9908) (113,0.9746) (114,0.9570) (115,0.9383) (116,0.9185) (117,0.8980) (118,0.8770) (119,0.8554) (120,0.8340) (121,0.8116) (122,0.7892) (123,0.7656) (124,0.7413) (125,0.7166) (126,0.6912) (127,0.6653) (128,0.6391) (129,0.6139) (130,0.5867) (131,0.5593) (132,0.5316) (133,0.5034) (134,0.4749) (135,0.4463) (136,0.4173) (137,0.3878) (138,0.3579) (139,0.3276) (140,0.2966) (141,0.2650) (142,0.2325) (143,0.1992) (144,0.1651) (145,0.1308) (146,0.0977) (147,0.0659) (148,0.0363) (149,0.0145) (150,0.0146) (151,0.0214) (152,0.0322) (153,0.0435) (154,0.0545) (155,0.0650) (156,0.0750) (157,0.0845) (158,0.0934) (159,0.1017) (160,0.1089) (161,0.1150) (162,0.1198) (163,0.1238) (164,0.1262) (165,0.1276) (166,0.1291) (167,0.1304) (168,0.1313) (169,0.1322) (170,0.1328) (171,0.1331) (172,0.1331) (173,0.1330) (174,0.1328) (175,0.1324) (176,0.1320) (177,0.1317) (178,0.1315) (179,0.1311) (180,0.1308) (181,0.1306) (182,0.1304) (183,0.1302) (184,0.1301) (185,0.1300) (186,0.1299) (187,0.1298) (188,0.1295) (189,0.1290) (190,0.1285) (191,0.1279) (192,0.1274) (193,0.1270) (194,0.1268) (195,0.1266) (196,0.1262) (197,0.1260) (198,0.1260) (199,0.1261)
} \closedcycle;

%% --- Distance line ---
\addplot[
  truecol, very thick, smooth,
] coordinates {
  (0,2.4051) (1,2.4051) (2,2.4051) (3,2.4051) (4,2.4051) (5,2.4051) (6,2.4050) (7,2.4050) (8,2.4051) (9,2.4051) (10,2.4051) (11,2.4050) (12,2.4050) (13,2.4050) (14,2.4050) (15,2.4050) (16,2.4050) (17,2.4050) (18,2.4050) (19,2.4050) (20,2.4050) (21,2.4050) (22,2.4050) (23,2.4051) (24,2.4051) (25,2.4050) (26,2.4050) (27,2.4050) (28,2.4050) (29,2.4050) (30,2.4050) (31,2.4050) (32,2.4050) (33,2.4050) (34,2.4051) (35,2.4050) (36,2.4050) (37,2.4050) (38,2.4050) (39,2.4050) (40,2.4050) (41,2.4050) (42,2.4051) (43,2.4051) (44,2.4051) (45,2.4050) (46,2.4051) (47,2.4051) (48,2.4051) (49,2.4051) (50,2.4051) (51,2.4051) (52,2.4051) (53,2.4051) (54,2.4051) (55,2.4051) (56,2.4053) (57,2.4055) (58,2.4059) (59,2.4065) (60,2.4074) (61,2.4086) (62,2.4101) (63,2.4117) (64,2.4136) (65,2.4157) (66,2.4181) (67,2.4208) (68,2.4236) (69,2.4267) (70,2.4301) (71,2.4337) (72,2.4375) (73,2.4416) (74,2.4458) (75,2.4502) (76,2.4546) (77,2.4593) (78,2.4642) (79,2.4694) (80,2.4747) (81,2.4801) (82,2.4852) (83,2.4909) (84,2.4969) (85,2.5029) (86,2.5090) (87,2.5152) (88,2.5214) (89,2.5274) (90,2.5329) (91,2.5384) (92,2.5433) (93,2.5478) (94,2.5519) (95,2.5553) (96,2.5581) (97,2.5603) (98,2.5617) (99,2.5624) (100,2.5672) (101,2.5687) (102,2.5656) (103,2.5583) (104,2.5470) (105,2.5319) (106,2.5134) (107,2.4925) (108,2.4694) (109,2.4449) (110,2.4189) (111,2.3912) (112,2.3615) (113,2.3299) (114,2.2964) (115,2.2612) (116,2.2242) (117,2.1856) (118,2.1455) (119,2.1037) (120,2.0597) (121,2.0147) (122,1.9682) (123,1.9206) (124,1.8718) (125,1.8218) (126,1.7708) (127,1.7187) (128,1.6654) (129,1.6108) (130,1.5559) (131,1.5001) (132,1.4434) (133,1.3859) (134,1.3275) (135,1.2683) (136,1.2084) (137,1.1479) (138,1.0864) (139,1.0242) (140,0.9612) (141,0.8975) (142,0.8335) (143,0.7695) (144,0.7061) (145,0.6440) (146,0.5836) (147,0.5251) (148,0.4679) (149,0.4118) (150,0.3883) (151,0.3676) (152,0.3472) (153,0.3272) (154,0.3076) (155,0.2886) (156,0.2700) (157,0.2522) (158,0.2352) (159,0.2190) (160,0.2040) (161,0.1903) (162,0.1781) (163,0.1675) (164,0.1588) (165,0.1521) (166,0.1472) (167,0.1441) (168,0.1428) (169,0.1429) (170,0.1442) (171,0.1466) (172,0.1498) (173,0.1535) (174,0.1574) (175,0.1615) (176,0.1656) (177,0.1698) (178,0.1738) (179,0.1777) (180,0.1812) (181,0.1844) (182,0.1873) (183,0.1898) (184,0.1920) (185,0.1939) (186,0.1955) (187,0.1967) (188,0.1976) (189,0.1983) (190,0.1989) (191,0.1993) (192,0.1998) (193,0.2002) (194,0.2005) (195,0.2007) (196,0.2008) (197,0.2008) (198,0.2009) (199,0.2009)
};
 
\end{axis}
 
\end{tikzpicture}
